Sparse MoEs meet Efficient Ensembles

Machine learning models based on the aggregated outputs of submodels, either at the activation or prediction levels, often exhibit strong performance compared to individual models. We study the interplay of two popular classes of such models: ensembles of neural networks and sparse mixture of experts (sparse MoEs). First, we show that the two approaches have complementary features whose combination is beneficial. This includes a comprehensive evaluation of sparse MoEs in uncertainty related benchmarks. Then, we present Efficient Ensemble of Experts (E$^3$), a scalable and simple ensemble of sparse MoEs that takes the best of both classes of models, while using up to 45% fewer FLOPs than a deep ensemble. Extensive experiments demonstrate the accuracy, log-likelihood, few-shot learning, robustness, and uncertainty improvements of E$^3$ over several challenging vision Transformer-based baselines. E$^3$ not only preserves its efficiency while scaling to models with up to 2.7B parameters, but also provides better predictive performance and uncertainty estimates for larger models.

==> (inline-0) <==
\begin{tabular}{ccccccc}
    \toprule
         &  S/32 & B/32 & B/16 & L/32 & L/16 & H/14 \\ \midrule
        \ack ($K=1,M=2$) vs. V-MoE ($K=2$) & -1.15 & 0.52 & 0.31 & 5.34 & 2.78 & 8.33 \\
        \ack ($K=2,M=2$) vs. V-MoE ($K=4$) & -0.21 & 3.91 & 1.33 & 7.37 & 2.27 & --- \\
        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
\toprule
     &       & \multicolumn{2}{c}{\;} & \multicolumn{3}{c}{\textsc{ImageNet}} & \multicolumn{3}{c}{\textsc{ImageNet-C (average)}} & \multicolumn{3}{c}{\textsc{ImageNet-A}} & \multicolumn{3}{c}{\textsc{ImageNet-V2}} &                      \textsc{Downstream} \\
     &       & \textsc{K} & \textsc{M} &                        \textsc{NLL} $\downarrow$ &                     \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ &                        \textsc{NLL} $\downarrow$ &                     \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ &                        \textsc{NLL} $\downarrow$ &                     \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ &                        \textsc{NLL} $\downarrow$ &                     \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ & $\Delta$\textsc{FLOPs} (\%) $\downarrow$ \\
\midrule
\multirow{3}{*}{H/14} & \ack &          1 &          2 &           0.408 {\tiny \color{gray} $\pm$ 0.001} &           11.63 {\tiny \color{gray} $\pm$ 0.05} &  \textbf{0.012} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.865} {\tiny \color{gray} $\pm$ 0.010} &  \textbf{21.46} {\tiny \color{gray} $\pm$ 0.16} &  \textbf{0.018} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{2.276} {\tiny \color{gray} $\pm$ 0.042} &  \textbf{49.09} {\tiny \color{gray} $\pm$ 0.78} &  \textbf{0.101} {\tiny \color{gray} $\pm$ 0.003} &  \textbf{0.745} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{19.50} {\tiny \color{gray} $\pm$ 0.08} &  \textbf{0.035} {\tiny \color{gray} $\pm$ 0.001} &                           \textbf{15.63} \\
     & down-DE &          1 &          2 &  \textbf{0.403} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{11.35} {\tiny \color{gray} $\pm$ 0.05} &           0.018 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.871} {\tiny \color{gray} $\pm$ 0.012} &  \textbf{21.37} {\tiny \color{gray} $\pm$ 0.20} &           0.021 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{2.273} {\tiny \color{gray} $\pm$ 0.049} &  \textbf{47.93} {\tiny \color{gray} $\pm$ 0.93} &  \textbf{0.108} {\tiny \color{gray} $\pm$ 0.001} &           0.758 {\tiny \color{gray} $\pm$ 0.003} &  \textbf{19.28} {\tiny \color{gray} $\pm$ 0.17} &           0.044 {\tiny \color{gray} $\pm$ 0.001} &                                    75.79 \\
     & V-MoE &          2 &          1 &           0.428 {\tiny \color{gray} $\pm$ 0.003} &           11.89 {\tiny \color{gray} $\pm$ 0.13} &           0.030 {\tiny \color{gray} $\pm$ 0.001} &           0.934 {\tiny \color{gray} $\pm$ 0.013} &           22.41 {\tiny \color{gray} $\pm$ 0.20} &           0.038 {\tiny \color{gray} $\pm$ 0.001} &           2.517 {\tiny \color{gray} $\pm$ 0.063} &  \textbf{50.34} {\tiny \color{gray} $\pm$ 1.12} &           0.167 {\tiny \color{gray} $\pm$ 0.003} &           0.811 {\tiny \color{gray} $\pm$ 0.005} &           20.25 {\tiny \color{gray} $\pm$ 0.13} &           0.065 {\tiny \color{gray} $\pm$ 0.001} &                                      --- \\
\cmidrule{1-17}
\multirow{3}{*}{L/16} & \ack &          1 &          2 &  \textbf{0.448} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{12.60} {\tiny \color{gray} $\pm$ 0.03} &           0.020 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{1.023} {\tiny \color{gray} $\pm$ 0.005} &  \textbf{24.89} {\tiny \color{gray} $\pm$ 0.11} &           0.024 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{2.836} {\tiny \color{gray} $\pm$ 0.015} &  \textbf{57.97} {\tiny \color{gray} $\pm$ 0.21} &           0.160 {\tiny \color{gray} $\pm$ 0.001} &           0.838 {\tiny \color{gray} $\pm$ 0.002} &  \textbf{21.30} {\tiny \color{gray} $\pm$ 0.07} &           0.051 {\tiny \color{gray} $\pm$ 0.001} &                            \textbf{6.74} \\
     & down-DE &          1 &          2 &  \textbf{0.450} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{12.62} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{0.016} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{1.010} {\tiny \color{gray} $\pm$ 0.006} &  \textbf{24.43} {\tiny \color{gray} $\pm$ 0.12} &  \textbf{0.021} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{2.796} {\tiny \color{gray} $\pm$ 0.016} &  \textbf{57.06} {\tiny \color{gray} $\pm$ 0.32} &  \textbf{0.136} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.818} {\tiny \color{gray} $\pm$ 0.003} &  \textbf{21.06} {\tiny \color{gray} $\pm$ 0.11} &  \textbf{0.044} {\tiny \color{gray} $\pm$ 0.001} &                                    86.04 \\
     & V-MoE &          2 &          1 &           0.464 {\tiny \color{gray} $\pm$ 0.001} &           12.88 {\tiny \color{gray} $\pm$ 0.04} &           0.025 {\tiny \color{gray} $\pm$ 0.000} &           1.058 {\tiny \color{gray} $\pm$ 0.004} &           25.27 {\tiny \color{gray} $\pm$ 0.08} &           0.034 {\tiny \color{gray} $\pm$ 0.000} &           2.945 {\tiny \color{gray} $\pm$ 0.016} &  \textbf{57.85} {\tiny \color{gray} $\pm$ 0.28} &           0.178 {\tiny \color{gray} $\pm$ 0.001} &           0.848 {\tiny \color{gray} $\pm$ 0.002} &  \textbf{21.33} {\tiny \color{gray} $\pm$ 0.03} &           0.057 {\tiny \color{gray} $\pm$ 0.001} &                                      --- \\
\cmidrule{1-17}
\multirow{3}{*}{L/32} & \ack &          1 &          2 &  \textbf{0.535} {\tiny \color{gray} $\pm$ 0.001} &           14.70 {\tiny \color{gray} $\pm$ 0.03} &  \textbf{0.027} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{1.193} {\tiny \color{gray} $\pm$ 0.003} &           28.28 {\tiny \color{gray} $\pm$ 0.05} &           0.032 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{4.170} {\tiny \color{gray} $\pm$ 0.010} &  \textbf{74.73} {\tiny \color{gray} $\pm$ 0.09} &           0.266 {\tiny \color{gray} $\pm$ 0.002} &  \textbf{0.989} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{24.62} {\tiny \color{gray} $\pm$ 0.08} &  \textbf{0.063} {\tiny \color{gray} $\pm$ 0.001} &                            \textbf{6.35} \\
     & down-DE &          1 &          2 &  \textbf{0.533} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{14.55} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{0.025} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.184} {\tiny \color{gray} $\pm$ 0.003} &  \textbf{27.98} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{0.029} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{4.139} {\tiny \color{gray} $\pm$ 0.017} &  \textbf{74.29} {\tiny \color{gray} $\pm$ 0.21} &  \textbf{0.254} {\tiny \color{gray} $\pm$ 0.003} &  \textbf{0.982} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{24.42} {\tiny \color{gray} $\pm$ 0.08} &  \textbf{0.061} {\tiny \color{gray} $\pm$ 0.002} &                                    85.29 \\
     & V-MoE &          2 &          1 &           0.563 {\tiny \color{gray} $\pm$ 0.001} &           15.05 {\tiny \color{gray} $\pm$ 0.03} &           0.039 {\tiny \color{gray} $\pm$ 0.000} &           1.261 {\tiny \color{gray} $\pm$ 0.005} &           29.12 {\tiny \color{gray} $\pm$ 0.07} &           0.052 {\tiny \color{gray} $\pm$ 0.000} &           4.394 {\tiny \color{gray} $\pm$ 0.014} &           75.39 {\tiny \color{gray} $\pm$ 0.17} &           0.301 {\tiny \color{gray} $\pm$ 0.002} &           1.046 {\tiny \color{gray} $\pm$ 0.002} &           25.22 {\tiny \color{gray} $\pm$ 0.06} &           0.083 {\tiny \color{gray} $\pm$ 0.001} &                                      --- \\
\cmidrule{1-17}
\multirow{3}{*}{B/16} & \ack &          1 &          2 &  \textbf{0.519} {\tiny \color{gray} $\pm$ 0.001} &           14.26 {\tiny \color{gray} $\pm$ 0.03} &  \textbf{0.020} {\tiny \color{gray} $\pm$ 0.000} &           1.352 {\tiny \color{gray} $\pm$ 0.005} &           31.20 {\tiny \color{gray} $\pm$ 0.09} &  \textbf{0.022} {\tiny \color{gray} $\pm$ 0.000} &           3.835 {\tiny \color{gray} $\pm$ 0.019} &           72.25 {\tiny \color{gray} $\pm$ 0.22} &           0.223 {\tiny \color{gray} $\pm$ 0.002} &           0.974 {\tiny \color{gray} $\pm$ 0.002} &           24.10 {\tiny \color{gray} $\pm$ 0.10} &  \textbf{0.051} {\tiny \color{gray} $\pm$ 0.001} &                           \textbf{12.60} \\
     & down-DE &          1 &          2 &  \textbf{0.519} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{14.09} {\tiny \color{gray} $\pm$ 0.02} &  \textbf{0.021} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.316} {\tiny \color{gray} $\pm$ 0.008} &  \textbf{30.02} {\tiny \color{gray} $\pm$ 0.18} &           0.030 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{3.618} {\tiny \color{gray} $\pm$ 0.013} &  \textbf{66.99} {\tiny \color{gray} $\pm$ 0.28} &  \textbf{0.203} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{0.945} {\tiny \color{gray} $\pm$ 0.003} &  \textbf{23.39} {\tiny \color{gray} $\pm$ 0.09} &  \textbf{0.054} {\tiny \color{gray} $\pm$ 0.001} &                                    75.09 \\
     & V-MoE &          2 &          1 &           0.533 {\tiny \color{gray} $\pm$ 0.001} &           14.60 {\tiny \color{gray} $\pm$ 0.04} &           0.022 {\tiny \color{gray} $\pm$ 0.000} &           1.372 {\tiny \color{gray} $\pm$ 0.005} &           31.27 {\tiny \color{gray} $\pm$ 0.11} &           0.034 {\tiny \color{gray} $\pm$ 0.000} &           3.875 {\tiny \color{gray} $\pm$ 0.016} &           70.79 {\tiny \color{gray} $\pm$ 0.30} &           0.235 {\tiny \color{gray} $\pm$ 0.002} &           0.959 {\tiny \color{gray} $\pm$ 0.003} &           24.09 {\tiny \color{gray} $\pm$ 0.11} &           0.056 {\tiny \color{gray} $\pm$ 0.001} &                                      --- \\
\cmidrule{1-17}
\multirow{3}{*}{B/32} & \ack &          1 &          2 &  \textbf{0.622} {\tiny \color{gray} $\pm$ 0.001} &           16.70 {\tiny \color{gray} $\pm$ 0.03} &  \textbf{0.018} {\tiny \color{gray} $\pm$ 0.000} &           1.532 {\tiny \color{gray} $\pm$ 0.005} &           34.73 {\tiny \color{gray} $\pm$ 0.08} &  \textbf{0.022} {\tiny \color{gray} $\pm$ 0.000} &           5.080 {\tiny \color{gray} $\pm$ 0.013} &           84.91 {\tiny \color{gray} $\pm$ 0.09} &           0.301 {\tiny \color{gray} $\pm$ 0.001} &           1.143 {\tiny \color{gray} $\pm$ 0.002} &           27.97 {\tiny \color{gray} $\pm$ 0.10} &  \textbf{0.055} {\tiny \color{gray} $\pm$ 0.001} &                           \textbf{11.54} \\
     & down-DE &          1 &          2 &  \textbf{0.620} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{16.44} {\tiny \color{gray} $\pm$ 0.04} &           0.023 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{1.510} {\tiny \color{gray} $\pm$ 0.005} &  \textbf{33.79} {\tiny \color{gray} $\pm$ 0.08} &           0.032 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{4.891} {\tiny \color{gray} $\pm$ 0.014} &  \textbf{81.98} {\tiny \color{gray} $\pm$ 0.18} &  \textbf{0.284} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{1.116} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{27.24} {\tiny \color{gray} $\pm$ 0.08} &           0.061 {\tiny \color{gray} $\pm$ 0.000} &                                    73.49 \\
     & V-MoE &          2 &          1 &           0.638 {\tiny \color{gray} $\pm$ 0.001} &           16.76 {\tiny \color{gray} $\pm$ 0.05} &           0.033 {\tiny \color{gray} $\pm$ 0.001} &           1.562 {\tiny \color{gray} $\pm$ 0.004} &           34.40 {\tiny \color{gray} $\pm$ 0.06} &           0.050 {\tiny \color{gray} $\pm$ 0.001} &           5.032 {\tiny \color{gray} $\pm$ 0.014} &  \textbf{81.71} {\tiny \color{gray} $\pm$ 0.11} &           0.317 {\tiny \color{gray} $\pm$ 0.002} &           1.150 {\tiny \color{gray} $\pm$ 0.002} &  \textbf{27.50} {\tiny \color{gray} $\pm$ 0.08} &           0.076 {\tiny \color{gray} $\pm$ 0.001} &                                      --- \\
\cmidrule{1-17}
\multirow{3}{*}{S/32} & \ack &          1 &          2 &  \textbf{0.818} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{21.18} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{0.015} {\tiny \color{gray} $\pm$ 0.000} &           2.169 {\tiny \color{gray} $\pm$ 0.008} &           45.79 {\tiny \color{gray} $\pm$ 0.10} &  \textbf{0.030} {\tiny \color{gray} $\pm$ 0.000} &           6.419 {\tiny \color{gray} $\pm$ 0.011} &           93.98 {\tiny \color{gray} $\pm$ 0.09} &           0.345 {\tiny \color{gray} $\pm$ 0.001} &           1.437 {\tiny \color{gray} $\pm$ 0.002} &           34.03 {\tiny \color{gray} $\pm$ 0.05} &  \textbf{0.054} {\tiny \color{gray} $\pm$ 0.001} &                           \textbf{15.87} \\
     & down-DE &          1 &          2 &  \textbf{0.807} {\tiny \color{gray} $\pm$ 0.003} &  \textbf{20.90} {\tiny \color{gray} $\pm$ 0.10} &           0.018 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{2.106} {\tiny \color{gray} $\pm$ 0.010} &  \textbf{44.52} {\tiny \color{gray} $\pm$ 0.18} &           0.038 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{6.063} {\tiny \color{gray} $\pm$ 0.007} &  \textbf{92.33} {\tiny \color{gray} $\pm$ 0.07} &  \textbf{0.335} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.393} {\tiny \color{gray} $\pm$ 0.003} &  \textbf{33.29} {\tiny \color{gray} $\pm$ 0.10} &           0.062 {\tiny \color{gray} $\pm$ 0.002} &                                    64.34 \\
     & V-MoE &          2 &          1 &           0.829 {\tiny \color{gray} $\pm$ 0.002} &  \textbf{21.09} {\tiny \color{gray} $\pm$ 0.08} &           0.035 {\tiny \color{gray} $\pm$ 0.001} &           2.162 {\tiny \color{gray} $\pm$ 0.007} &  \textbf{44.95} {\tiny \color{gray} $\pm$ 0.12} &           0.066 {\tiny \color{gray} $\pm$ 0.001} &           6.227 {\tiny \color{gray} $\pm$ 0.015} &  \textbf{92.09} {\tiny \color{gray} $\pm$ 0.12} &           0.373 {\tiny \color{gray} $\pm$ 0.001} &           1.437 {\tiny \color{gray} $\pm$ 0.002} &  \textbf{33.42} {\tiny \color{gray} $\pm$ 0.08} &           0.086 {\tiny \color{gray} $\pm$ 0.001} &                                      --- \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccc}
\toprule
     &       & \multicolumn{2}{c}{\;} & \multicolumn{3}{c}{\textsc{ImageNet}} & \multicolumn{3}{c}{\textsc{ImageNet-C (average)}} & \multicolumn{3}{c}{\textsc{ImageNet-A}} & \multicolumn{3}{c}{\textsc{ImageNet-V2}} &                      \textsc{Downstream} \\
     &       & \textsc{K} & \textsc{M} &                        \textsc{NLL} $\downarrow$ &                     \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ &                        \textsc{NLL} $\downarrow$ &                     \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ &                        \textsc{NLL} $\downarrow$ &                     \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ &                        \textsc{NLL} $\downarrow$ &                     \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ & $\Delta$\textsc{FLOPs} (\%) $\downarrow$ \\
\midrule
\multirow{3}{*}{L/16} & \ack &          2 &          2 &           0.451 {\tiny \color{gray} $\pm$ 0.001} &           12.61 {\tiny \color{gray} $\pm$ 0.04} &           0.023 {\tiny \color{gray} $\pm$ 0.000} &           1.028 {\tiny \color{gray} $\pm$ 0.003} &           24.90 {\tiny \color{gray} $\pm$ 0.07} &           0.028 {\tiny \color{gray} $\pm$ 0.000} &           2.886 {\tiny \color{gray} $\pm$ 0.016} &           58.26 {\tiny \color{gray} $\pm$ 0.24} &           0.171 {\tiny \color{gray} $\pm$ 0.002} &           0.849 {\tiny \color{gray} $\pm$ 0.002} &           21.40 {\tiny \color{gray} $\pm$ 0.11} &           0.055 {\tiny \color{gray} $\pm$ 0.001} &                            \textbf{5.92} \\
     & down-DE &          1 &          4 &  \textbf{0.440} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{12.39} {\tiny \color{gray} $\pm$ 0.06} &  \textbf{0.015} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.983} {\tiny \color{gray} $\pm$ 0.006} &  \textbf{23.95} {\tiny \color{gray} $\pm$ 0.12} &  \textbf{0.020} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{2.712} {\tiny \color{gray} $\pm$ 0.015} &  \textbf{56.36} {\tiny \color{gray} $\pm$ 0.36} &  \textbf{0.120} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{0.803} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{20.83} {\tiny \color{gray} $\pm$ 0.10} &  \textbf{0.039} {\tiny \color{gray} $\pm$ 0.001} &                                   226.53 \\
     & V-MoE &          4 &          1 &           0.465 {\tiny \color{gray} $\pm$ 0.001} &           12.86 {\tiny \color{gray} $\pm$ 0.05} &           0.026 {\tiny \color{gray} $\pm$ 0.000} &           1.060 {\tiny \color{gray} $\pm$ 0.005} &           25.28 {\tiny \color{gray} $\pm$ 0.09} &           0.035 {\tiny \color{gray} $\pm$ 0.000} &           2.976 {\tiny \color{gray} $\pm$ 0.022} &           58.26 {\tiny \color{gray} $\pm$ 0.29} &           0.186 {\tiny \color{gray} $\pm$ 0.002} &           0.856 {\tiny \color{gray} $\pm$ 0.002} &           21.53 {\tiny \color{gray} $\pm$ 0.07} &           0.060 {\tiny \color{gray} $\pm$ 0.001} &                                      --- \\
\cmidrule{1-17}
\multirow{3}{*}{L/32} & \ack &          2 &          2 &           0.529 {\tiny \color{gray} $\pm$ 0.001} &           14.63 {\tiny \color{gray} $\pm$ 0.02} &  \textbf{0.019} {\tiny \color{gray} $\pm$ 0.000} &           1.188 {\tiny \color{gray} $\pm$ 0.004} &           28.23 {\tiny \color{gray} $\pm$ 0.07} &           0.025 {\tiny \color{gray} $\pm$ 0.000} &           4.095 {\tiny \color{gray} $\pm$ 0.015} &           74.38 {\tiny \color{gray} $\pm$ 0.14} &           0.253 {\tiny \color{gray} $\pm$ 0.002} &  \textbf{0.962} {\tiny \color{gray} $\pm$ 0.001} &           24.41 {\tiny \color{gray} $\pm$ 0.04} &  \textbf{0.055} {\tiny \color{gray} $\pm$ 0.001} &                            \textbf{5.54} \\
     & down-DE &          1 &          4 &  \textbf{0.518} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{14.29} {\tiny \color{gray} $\pm$ 0.03} &           0.022 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{1.154} {\tiny \color{gray} $\pm$ 0.004} &  \textbf{27.47} {\tiny \color{gray} $\pm$ 0.05} &  \textbf{0.023} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{4.033} {\tiny \color{gray} $\pm$ 0.016} &  \textbf{73.79} {\tiny \color{gray} $\pm$ 0.13} &  \textbf{0.237} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{0.959} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{24.03} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{0.054} {\tiny \color{gray} $\pm$ 0.001} &                                   222.95 \\
     & V-MoE &          4 &          1 &           0.566 {\tiny \color{gray} $\pm$ 0.002} &           15.08 {\tiny \color{gray} $\pm$ 0.04} &           0.041 {\tiny \color{gray} $\pm$ 0.000} &           1.267 {\tiny \color{gray} $\pm$ 0.003} &           29.19 {\tiny \color{gray} $\pm$ 0.05} &           0.053 {\tiny \color{gray} $\pm$ 0.000} &           4.428 {\tiny \color{gray} $\pm$ 0.017} &           75.52 {\tiny \color{gray} $\pm$ 0.06} &           0.306 {\tiny \color{gray} $\pm$ 0.001} &           1.050 {\tiny \color{gray} $\pm$ 0.003} &           25.21 {\tiny \color{gray} $\pm$ 0.05} &           0.084 {\tiny \color{gray} $\pm$ 0.000} &                                      --- \\
\cmidrule{1-17}
\multirow{3}{*}{B/16} & \ack &          2 &          2 &  \textbf{0.510} {\tiny \color{gray} $\pm$ 0.001} &           14.13 {\tiny \color{gray} $\pm$ 0.02} &  \textbf{0.016} {\tiny \color{gray} $\pm$ 0.000} &           1.328 {\tiny \color{gray} $\pm$ 0.006} &           30.81 {\tiny \color{gray} $\pm$ 0.11} &  \textbf{0.020} {\tiny \color{gray} $\pm$ 0.000} &           3.743 {\tiny \color{gray} $\pm$ 0.011} &           71.12 {\tiny \color{gray} $\pm$ 0.16} &           0.211 {\tiny \color{gray} $\pm$ 0.002} &           0.945 {\tiny \color{gray} $\pm$ 0.002} &           23.75 {\tiny \color{gray} $\pm$ 0.03} &  \textbf{0.044} {\tiny \color{gray} $\pm$ 0.001} &                           \textbf{10.09} \\
     & down-DE &          1 &          4 &  \textbf{0.511} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{13.95} {\tiny \color{gray} $\pm$ 0.01} &           0.019 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.293} {\tiny \color{gray} $\pm$ 0.008} &  \textbf{29.67} {\tiny \color{gray} $\pm$ 0.18} &           0.026 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{3.544} {\tiny \color{gray} $\pm$ 0.015} &  \textbf{66.49} {\tiny \color{gray} $\pm$ 0.27} &  \textbf{0.190} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{0.930} {\tiny \color{gray} $\pm$ 0.003} &  \textbf{23.17} {\tiny \color{gray} $\pm$ 0.06} &           0.050 {\tiny \color{gray} $\pm$ 0.001} &                                   180.41 \\
     & V-MoE &          4 &          1 &           0.532 {\tiny \color{gray} $\pm$ 0.002} &           14.21 {\tiny \color{gray} $\pm$ 0.04} &           0.029 {\tiny \color{gray} $\pm$ 0.001} &           1.350 {\tiny \color{gray} $\pm$ 0.005} &           30.44 {\tiny \color{gray} $\pm$ 0.11} &           0.046 {\tiny \color{gray} $\pm$ 0.001} &           3.726 {\tiny \color{gray} $\pm$ 0.014} &  \textbf{66.88} {\tiny \color{gray} $\pm$ 0.15} &           0.238 {\tiny \color{gray} $\pm$ 0.002} &           0.973 {\tiny \color{gray} $\pm$ 0.003} &           23.69 {\tiny \color{gray} $\pm$ 0.10} &           0.069 {\tiny \color{gray} $\pm$ 0.001} &                                      --- \\
\cmidrule{1-17}
\multirow{3}{*}{B/32} & \ack &          2 &          2 &           0.612 {\tiny \color{gray} $\pm$ 0.001} &           16.49 {\tiny \color{gray} $\pm$ 0.02} &  \textbf{0.013} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{1.491} {\tiny \color{gray} $\pm$ 0.003} &           33.85 {\tiny \color{gray} $\pm$ 0.05} &  \textbf{0.019} {\tiny \color{gray} $\pm$ 0.000} &           4.872 {\tiny \color{gray} $\pm$ 0.007} &           82.80 {\tiny \color{gray} $\pm$ 0.08} &  \textbf{0.275} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.099} {\tiny \color{gray} $\pm$ 0.003} &           27.36 {\tiny \color{gray} $\pm$ 0.10} &  \textbf{0.045} {\tiny \color{gray} $\pm$ 0.001} &                            \textbf{9.12} \\
     & down-DE &          1 &          4 &  \textbf{0.607} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{16.17} {\tiny \color{gray} $\pm$ 0.02} &           0.021 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.483} {\tiny \color{gray} $\pm$ 0.008} &  \textbf{33.36} {\tiny \color{gray} $\pm$ 0.13} &           0.027 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{4.787} {\tiny \color{gray} $\pm$ 0.011} &           82.11 {\tiny \color{gray} $\pm$ 0.07} &  \textbf{0.276} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{1.099} {\tiny \color{gray} $\pm$ 0.003} &  \textbf{26.98} {\tiny \color{gray} $\pm$ 0.01} &           0.055 {\tiny \color{gray} $\pm$ 0.002} &                                   174.26 \\
     & V-MoE &          4 &          1 &           0.636 {\tiny \color{gray} $\pm$ 0.001} &           16.70 {\tiny \color{gray} $\pm$ 0.04} &           0.034 {\tiny \color{gray} $\pm$ 0.001} &           1.555 {\tiny \color{gray} $\pm$ 0.003} &           34.33 {\tiny \color{gray} $\pm$ 0.05} &           0.051 {\tiny \color{gray} $\pm$ 0.001} &           5.031 {\tiny \color{gray} $\pm$ 0.013} &  \textbf{81.62} {\tiny \color{gray} $\pm$ 0.13} &           0.322 {\tiny \color{gray} $\pm$ 0.002} &           1.150 {\tiny \color{gray} $\pm$ 0.003} &           27.49 {\tiny \color{gray} $\pm$ 0.10} &           0.079 {\tiny \color{gray} $\pm$ 0.002} &                                      --- \\
\cmidrule{1-17}
\multirow{3}{*}{S/32} & \ack &          2 &          2 &           0.805 {\tiny \color{gray} $\pm$ 0.002} &  \textbf{20.97} {\tiny \color{gray} $\pm$ 0.05} &  \textbf{0.013} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{2.112} {\tiny \color{gray} $\pm$ 0.007} &           45.05 {\tiny \color{gray} $\pm$ 0.09} &  \textbf{0.028} {\tiny \color{gray} $\pm$ 0.000} &           6.283 {\tiny \color{gray} $\pm$ 0.013} &           93.68 {\tiny \color{gray} $\pm$ 0.09} &           0.342 {\tiny \color{gray} $\pm$ 0.001} &           1.408 {\tiny \color{gray} $\pm$ 0.003} &           33.71 {\tiny \color{gray} $\pm$ 0.10} &  \textbf{0.051} {\tiny \color{gray} $\pm$ 0.001} &                           \textbf{11.70} \\
     & down-DE &          1 &          4 &  \textbf{0.795} {\tiny \color{gray} $\pm$ 0.003} &  \textbf{20.66} {\tiny \color{gray} $\pm$ 0.13} &  \textbf{0.015} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{2.076} {\tiny \color{gray} $\pm$ 0.012} &  \textbf{44.16} {\tiny \color{gray} $\pm$ 0.21} &           0.031 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{5.990} {\tiny \color{gray} $\pm$ 0.011} &           92.25 {\tiny \color{gray} $\pm$ 0.03} &  \textbf{0.324} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.372} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{32.83} {\tiny \color{gray} $\pm$ 0.13} &  \textbf{0.054} {\tiny \color{gray} $\pm$ 0.002} &                                   142.29 \\
     & V-MoE &          4 &          1 &           0.820 {\tiny \color{gray} $\pm$ 0.002} &  \textbf{20.97} {\tiny \color{gray} $\pm$ 0.07} &           0.030 {\tiny \color{gray} $\pm$ 0.001} &           2.133 {\tiny \color{gray} $\pm$ 0.006} &  \textbf{44.53} {\tiny \color{gray} $\pm$ 0.12} &           0.060 {\tiny \color{gray} $\pm$ 0.001} &           6.142 {\tiny \color{gray} $\pm$ 0.014} &  \textbf{91.62} {\tiny \color{gray} $\pm$ 0.12} &           0.365 {\tiny \color{gray} $\pm$ 0.002} &           1.417 {\tiny \color{gray} $\pm$ 0.003} &  \textbf{33.30} {\tiny \color{gray} $\pm$ 0.12} &           0.081 {\tiny \color{gray} $\pm$ 0.001} &                                      --- \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
     &     & \multicolumn{2}{c}{\;} & \multicolumn{3}{c}{\textsc{ImageNet}} & \multicolumn{3}{c}{\textsc{ImageNet-C}} & \multicolumn{3}{c}{\textsc{ImageNet-A}} & \multicolumn{3}{c}{\textsc{ImageNet-V2}} \\
     &     & \textsc{K} & \textsc{M} &                        \textsc{NLL} $\downarrow$ &                     \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ &                        \textsc{NLL} $\downarrow$ &                     \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ &                        \textsc{NLL} $\downarrow$ &                     \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ &                        \textsc{NLL} $\downarrow$ &                     \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ \\
\midrule
\multirow{2}{*}{H/14} & V-MoE &          1 &          1 &  \textbf{0.426} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{11.81} {\tiny \color{gray} $\pm$ 0.08} &           0.026 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.932} {\tiny \color{gray} $\pm$ 0.009} &  \textbf{22.43} {\tiny \color{gray} $\pm$ 0.16} &           0.033 {\tiny \color{gray} $\pm$ 0.000} &           2.494 {\tiny \color{gray} $\pm$ 0.057} &           50.22 {\tiny \color{gray} $\pm$ 1.02} &  \textbf{0.153} {\tiny \color{gray} $\pm$ 0.004} &  \textbf{0.806} {\tiny \color{gray} $\pm$ 0.005} &  \textbf{20.08} {\tiny \color{gray} $\pm$ 0.13} &  \textbf{0.059} {\tiny \color{gray} $\pm$ 0.001} \\
     & ViT &          - &          1 &  \textbf{0.426} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{11.99} {\tiny \color{gray} $\pm$ 0.05} &  \textbf{0.023} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.929} {\tiny \color{gray} $\pm$ 0.004} &  \textbf{22.45} {\tiny \color{gray} $\pm$ 0.06} &  \textbf{0.031} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{2.332} {\tiny \color{gray} $\pm$ 0.018} &  \textbf{46.99} {\tiny \color{gray} $\pm$ 0.21} &  \textbf{0.149} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{0.788} {\tiny \color{gray} $\pm$ 0.004} &  \textbf{20.08} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{0.058} {\tiny \color{gray} $\pm$ 0.001} \\
\cmidrule{1-16}
\multirow{2}{*}{L/16} & V-MoE &          1 &          1 &  \textbf{0.464} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{12.91} {\tiny \color{gray} $\pm$ 0.04} &           0.022 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{1.050} {\tiny \color{gray} $\pm$ 0.004} &  \textbf{25.19} {\tiny \color{gray} $\pm$ 0.08} &  \textbf{0.030} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{2.914} {\tiny \color{gray} $\pm$ 0.016} &  \textbf{58.02} {\tiny \color{gray} $\pm$ 0.33} &  \textbf{0.167} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.844} {\tiny \color{gray} $\pm$ 0.003} &  \textbf{21.42} {\tiny \color{gray} $\pm$ 0.06} &  \textbf{0.053} {\tiny \color{gray} $\pm$ 0.001} \\
     & ViT &          - &          1 &           0.473 {\tiny \color{gray} $\pm$ 0.004} &           13.37 {\tiny \color{gray} $\pm$ 0.08} &  \textbf{0.020} {\tiny \color{gray} $\pm$ 0.000} &           1.114 {\tiny \color{gray} $\pm$ 0.009} &           26.68 {\tiny \color{gray} $\pm$ 0.17} &           0.032 {\tiny \color{gray} $\pm$ 0.001} &           3.094 {\tiny \color{gray} $\pm$ 0.042} &           60.92 {\tiny \color{gray} $\pm$ 0.56} &           0.203 {\tiny \color{gray} $\pm$ 0.004} &  \textbf{0.864} {\tiny \color{gray} $\pm$ 0.007} &           22.04 {\tiny \color{gray} $\pm$ 0.17} &  \textbf{0.055} {\tiny \color{gray} $\pm$ 0.001} \\
\cmidrule{1-16}
\multirow{2}{*}{L/32} & V-MoE &          1 &          1 &  \textbf{0.559} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{15.10} {\tiny \color{gray} $\pm$ 0.03} &           0.036 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.246} {\tiny \color{gray} $\pm$ 0.004} &  \textbf{29.02} {\tiny \color{gray} $\pm$ 0.07} &           0.046 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{4.320} {\tiny \color{gray} $\pm$ 0.013} &  \textbf{75.25} {\tiny \color{gray} $\pm$ 0.11} &  \textbf{0.288} {\tiny \color{gray} $\pm$ 0.002} &           1.032 {\tiny \color{gray} $\pm$ 0.003} &  \textbf{25.13} {\tiny \color{gray} $\pm$ 0.09} &           0.077 {\tiny \color{gray} $\pm$ 0.001} \\
     & ViT &          - &          1 &  \textbf{0.556} {\tiny \color{gray} $\pm$ 0.002} &           15.38 {\tiny \color{gray} $\pm$ 0.05} &  \textbf{0.025} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{1.255} {\tiny \color{gray} $\pm$ 0.009} &           29.57 {\tiny \color{gray} $\pm$ 0.16} &  \textbf{0.038} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{4.286} {\tiny \color{gray} $\pm$ 0.021} &  \textbf{75.32} {\tiny \color{gray} $\pm$ 0.30} &  \textbf{0.287} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{1.002} {\tiny \color{gray} $\pm$ 0.004} &  \textbf{25.32} {\tiny \color{gray} $\pm$ 0.09} &  \textbf{0.067} {\tiny \color{gray} $\pm$ 0.001} \\
\cmidrule{1-16}
\multirow{2}{*}{B/16} & V-MoE &          1 &          1 &  \textbf{0.533} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{14.33} {\tiny \color{gray} $\pm$ 0.04} &           0.026 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{1.355} {\tiny \color{gray} $\pm$ 0.005} &  \textbf{30.59} {\tiny \color{gray} $\pm$ 0.10} &  \textbf{0.040} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{3.727} {\tiny \color{gray} $\pm$ 0.014} &  \textbf{67.72} {\tiny \color{gray} $\pm$ 0.16} &  \textbf{0.222} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.965} {\tiny \color{gray} $\pm$ 0.003} &  \textbf{23.63} {\tiny \color{gray} $\pm$ 0.11} &  \textbf{0.060} {\tiny \color{gray} $\pm$ 0.001} \\
     & ViT &          - &          1 &           0.565 {\tiny \color{gray} $\pm$ 0.003} &           15.70 {\tiny \color{gray} $\pm$ 0.06} &  \textbf{0.021} {\tiny \color{gray} $\pm$ 0.001} &           1.515 {\tiny \color{gray} $\pm$ 0.006} &           34.52 {\tiny \color{gray} $\pm$ 0.10} &  \textbf{0.042} {\tiny \color{gray} $\pm$ 0.001} &           4.219 {\tiny \color{gray} $\pm$ 0.032} &           75.85 {\tiny \color{gray} $\pm$ 0.29} &           0.280 {\tiny \color{gray} $\pm$ 0.003} &           1.020 {\tiny \color{gray} $\pm$ 0.006} &           25.77 {\tiny \color{gray} $\pm$ 0.12} &  \textbf{0.061} {\tiny \color{gray} $\pm$ 0.001} \\
\cmidrule{1-16}
\multirow{2}{*}{B/32} & V-MoE &          1 &          1 &  \textbf{0.642} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{16.90} {\tiny \color{gray} $\pm$ 0.05} &           0.029 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.568} {\tiny \color{gray} $\pm$ 0.003} &  \textbf{34.68} {\tiny \color{gray} $\pm$ 0.05} &  \textbf{0.045} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{5.039} {\tiny \color{gray} $\pm$ 0.009} &  \textbf{82.49} {\tiny \color{gray} $\pm$ 0.13} &  \textbf{0.307} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{1.151} {\tiny \color{gray} $\pm$ 0.003} &  \textbf{27.83} {\tiny \color{gray} $\pm$ 0.10} &  \textbf{0.071} {\tiny \color{gray} $\pm$ 0.001} \\
     & ViT &          - &          1 &           0.688 {\tiny \color{gray} $\pm$ 0.003} &           18.65 {\tiny \color{gray} $\pm$ 0.08} &  \textbf{0.022} {\tiny \color{gray} $\pm$ 0.000} &           1.689 {\tiny \color{gray} $\pm$ 0.005} &           38.02 {\tiny \color{gray} $\pm$ 0.09} &  \textbf{0.045} {\tiny \color{gray} $\pm$ 0.000} &           5.358 {\tiny \color{gray} $\pm$ 0.014} &           87.00 {\tiny \color{gray} $\pm$ 0.12} &           0.342 {\tiny \color{gray} $\pm$ 0.001} &           1.209 {\tiny \color{gray} $\pm$ 0.005} &           29.89 {\tiny \color{gray} $\pm$ 0.10} &  \textbf{0.067} {\tiny \color{gray} $\pm$ 0.001} \\
\cmidrule{1-16}
\multirow{2}{*}{S/32} & V-MoE &          1 &          1 &  \textbf{0.834} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{21.43} {\tiny \color{gray} $\pm$ 0.08} &           0.029 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{2.171} {\tiny \color{gray} $\pm$ 0.005} &  \textbf{45.44} {\tiny \color{gray} $\pm$ 0.09} &  \textbf{0.056} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{6.199} {\tiny \color{gray} $\pm$ 0.012} &  \textbf{92.47} {\tiny \color{gray} $\pm$ 0.11} &  \textbf{0.355} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.433} {\tiny \color{gray} $\pm$ 0.002} &  \textbf{33.84} {\tiny \color{gray} $\pm$ 0.02} &           0.078 {\tiny \color{gray} $\pm$ 0.001} \\
     & ViT &          - &          1 &           0.907 {\tiny \color{gray} $\pm$ 0.003} &           23.69 {\tiny \color{gray} $\pm$ 0.05} &  \textbf{0.016} {\tiny \color{gray} $\pm$ 0.000} &           2.309 {\tiny \color{gray} $\pm$ 0.010} &           48.75 {\tiny \color{gray} $\pm$ 0.13} &  \textbf{0.055} {\tiny \color{gray} $\pm$ 0.001} &           6.639 {\tiny \color{gray} $\pm$ 0.014} &           94.66 {\tiny \color{gray} $\pm$ 0.07} &           0.375 {\tiny \color{gray} $\pm$ 0.001} &           1.529 {\tiny \color{gray} $\pm$ 0.003} &           36.42 {\tiny \color{gray} $\pm$ 0.08} &  \textbf{0.066} {\tiny \color{gray} $\pm$ 0.001} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
     &       & \multicolumn{2}{c}{\;} & \multicolumn{3}{c}{\textsc{Cifar10}} & \multicolumn{3}{c}{\textsc{Cifar10-C}} &                      \textsc{Downstream} \\
     &       & \textsc{K} & \textsc{M} &                        \textsc{NLL} $\downarrow$ &                    \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ &                        \textsc{NLL} $\downarrow$ &                     \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ & $\Delta$\textsc{FLOPs} (\%) $\downarrow$ \\
\midrule
\multirow{3}{*}{L/16} & E$^3$ &          1 &          2 &  \textbf{0.022} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.55} {\tiny \color{gray} $\pm$ 0.02} &  \textbf{0.003} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.198} {\tiny \color{gray} $\pm$ 0.012} &   \textbf{5.65} {\tiny \color{gray} $\pm$ 0.20} &  \textbf{0.027} {\tiny \color{gray} $\pm$ 0.002} &                            \textbf{6.74} \\
     & down-DE &          1 &          2 &           0.026 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.59} {\tiny \color{gray} $\pm$ 0.04} &           0.004 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.227} {\tiny \color{gray} $\pm$ 0.011} &   \textbf{6.18} {\tiny \color{gray} $\pm$ 0.21} &  \textbf{0.032} {\tiny \color{gray} $\pm$ 0.003} &                                    86.04 \\
     & V-MoE &          2 &          1 &           0.028 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.61} {\tiny \color{gray} $\pm$ 0.01} &           0.004 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.220} {\tiny \color{gray} $\pm$ 0.012} &   \textbf{6.17} {\tiny \color{gray} $\pm$ 0.23} &  \textbf{0.032} {\tiny \color{gray} $\pm$ 0.003} &                                      --- \\
\cmidrule{1-11}
\multirow{3}{*}{L/32} & E$^3$ &          1 &          2 &  \textbf{0.026} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.69} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{0.003} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.246} {\tiny \color{gray} $\pm$ 0.008} &   \textbf{7.01} {\tiny \color{gray} $\pm$ 0.15} &  \textbf{0.033} {\tiny \color{gray} $\pm$ 0.002} &                            \textbf{6.35} \\
     & down-DE &          1 &          2 &           0.034 {\tiny \color{gray} $\pm$ 0.001} &           0.81 {\tiny \color{gray} $\pm$ 0.02} &           0.005 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.252} {\tiny \color{gray} $\pm$ 0.013} &   \textbf{7.00} {\tiny \color{gray} $\pm$ 0.26} &  \textbf{0.032} {\tiny \color{gray} $\pm$ 0.004} &                                    85.29 \\
     & V-MoE &          2 &          1 &           0.042 {\tiny \color{gray} $\pm$ 0.001} &           0.90 {\tiny \color{gray} $\pm$ 0.03} &           0.006 {\tiny \color{gray} $\pm$ 0.000} &           0.325 {\tiny \color{gray} $\pm$ 0.011} &            8.05 {\tiny \color{gray} $\pm$ 0.17} &           0.048 {\tiny \color{gray} $\pm$ 0.002} &                                      --- \\
\cmidrule{1-11}
\multirow{3}{*}{B/16} & E$^3$ &          1 &          2 &           0.036 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.84} {\tiny \color{gray} $\pm$ 0.02} &           0.005 {\tiny \color{gray} $\pm$ 0.000} &           0.295 {\tiny \color{gray} $\pm$ 0.008} &            8.28 {\tiny \color{gray} $\pm$ 0.15} &           0.038 {\tiny \color{gray} $\pm$ 0.002} &                           \textbf{12.60} \\
     & down-DE &          1 &          2 &  \textbf{0.030} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.81} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{0.003} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.247} {\tiny \color{gray} $\pm$ 0.005} &   \textbf{7.60} {\tiny \color{gray} $\pm$ 0.16} &  \textbf{0.028} {\tiny \color{gray} $\pm$ 0.001} &                                    75.09 \\
     & V-MoE &          2 &          1 &           0.040 {\tiny \color{gray} $\pm$ 0.001} &           0.97 {\tiny \color{gray} $\pm$ 0.02} &           0.006 {\tiny \color{gray} $\pm$ 0.000} &           0.303 {\tiny \color{gray} $\pm$ 0.008} &   \textbf{8.08} {\tiny \color{gray} $\pm$ 0.09} &           0.047 {\tiny \color{gray} $\pm$ 0.002} &                                      --- \\
\cmidrule{1-11}
\multirow{3}{*}{B/32} & E$^3$ &          1 &          2 &           0.041 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.11} {\tiny \color{gray} $\pm$ 0.03} &           0.004 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.340} {\tiny \color{gray} $\pm$ 0.010} &  \textbf{10.01} {\tiny \color{gray} $\pm$ 0.18} &  \textbf{0.040} {\tiny \color{gray} $\pm$ 0.003} &                           \textbf{11.54} \\
     & down-DE &          1 &          2 &  \textbf{0.036} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{1.07} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{0.003} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.345} {\tiny \color{gray} $\pm$ 0.006} &           10.87 {\tiny \color{gray} $\pm$ 0.13} &  \textbf{0.042} {\tiny \color{gray} $\pm$ 0.002} &                                    73.49 \\
     & V-MoE &          2 &          1 &           0.042 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.11} {\tiny \color{gray} $\pm$ 0.03} &           0.006 {\tiny \color{gray} $\pm$ 0.000} &           0.405 {\tiny \color{gray} $\pm$ 0.015} &           11.30 {\tiny \color{gray} $\pm$ 0.24} &           0.063 {\tiny \color{gray} $\pm$ 0.004} &                                      --- \\
\cmidrule{1-11}
\multirow{3}{*}{S/32} & E$^3$ &          1 &          2 &           0.060 {\tiny \color{gray} $\pm$ 0.001} &           1.92 {\tiny \color{gray} $\pm$ 0.03} &  \textbf{0.003} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.476} {\tiny \color{gray} $\pm$ 0.007} &  \textbf{15.30} {\tiny \color{gray} $\pm$ 0.17} &  \textbf{0.049} {\tiny \color{gray} $\pm$ 0.002} &                           \textbf{15.86} \\
     & down-DE &          1 &          2 &  \textbf{0.056} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.75} {\tiny \color{gray} $\pm$ 0.03} &           0.005 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.491} {\tiny \color{gray} $\pm$ 0.004} &  \textbf{15.42} {\tiny \color{gray} $\pm$ 0.15} &           0.064 {\tiny \color{gray} $\pm$ 0.001} &                                    64.34 \\
     & V-MoE &          2 &          1 &  \textbf{0.058} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.80} {\tiny \color{gray} $\pm$ 0.03} &           0.007 {\tiny \color{gray} $\pm$ 0.000} &           0.514 {\tiny \color{gray} $\pm$ 0.006} &  \textbf{15.48} {\tiny \color{gray} $\pm$ 0.21} &           0.076 {\tiny \color{gray} $\pm$ 0.002} &                                      --- \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
     &       & \multicolumn{2}{c}{\;} & \multicolumn{3}{c}{\textsc{Cifar10}} & \multicolumn{3}{c}{\textsc{Cifar10-C}} &                      \textsc{Downstream} \\
     &       & \textsc{K} & \textsc{M} &                        \textsc{NLL} $\downarrow$ &                    \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ &                        \textsc{NLL} $\downarrow$ &                     \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ & $\Delta$\textsc{FLOPs} (\%) $\downarrow$ \\
\midrule
\multirow{3}{*}{L/16} & E$^3$ &          2 &          2 &  \textbf{0.026} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.58} {\tiny \color{gray} $\pm$ 0.02} &  \textbf{0.003} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.247} {\tiny \color{gray} $\pm$ 0.016} &   \textbf{6.56} {\tiny \color{gray} $\pm$ 0.26} &  \textbf{0.036} {\tiny \color{gray} $\pm$ 0.003} &                            \textbf{5.92} \\
     & down-DE &          1 &          4 &  \textbf{0.025} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.57} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{0.004} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.219} {\tiny \color{gray} $\pm$ 0.010} &   \textbf{6.12} {\tiny \color{gray} $\pm$ 0.19} &  \textbf{0.030} {\tiny \color{gray} $\pm$ 0.003} &                                   226.53 \\
     & V-MoE &          4 &          1 &           0.034 {\tiny \color{gray} $\pm$ 0.001} &           0.75 {\tiny \color{gray} $\pm$ 0.02} &           0.005 {\tiny \color{gray} $\pm$ 0.000} &           0.278 {\tiny \color{gray} $\pm$ 0.010} &            7.71 {\tiny \color{gray} $\pm$ 0.19} &           0.043 {\tiny \color{gray} $\pm$ 0.002} &                                      --- \\
\cmidrule{1-11}
\multirow{3}{*}{L/32} & E$^3$ &          2 &          2 &  \textbf{0.033} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.80} {\tiny \color{gray} $\pm$ 0.02} &  \textbf{0.004} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.242} {\tiny \color{gray} $\pm$ 0.006} &   \textbf{6.65} {\tiny \color{gray} $\pm$ 0.12} &  \textbf{0.031} {\tiny \color{gray} $\pm$ 0.002} &                            \textbf{5.54} \\
     & down-DE &          1 &          4 &  \textbf{0.030} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.78} {\tiny \color{gray} $\pm$ 0.02} &  \textbf{0.004} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.232} {\tiny \color{gray} $\pm$ 0.012} &   \textbf{6.74} {\tiny \color{gray} $\pm$ 0.27} &  \textbf{0.028} {\tiny \color{gray} $\pm$ 0.003} &                                   222.94 \\
     & V-MoE &          4 &          1 &           0.035 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.81} {\tiny \color{gray} $\pm$ 0.02} &           0.005 {\tiny \color{gray} $\pm$ 0.000} &           0.295 {\tiny \color{gray} $\pm$ 0.009} &            7.63 {\tiny \color{gray} $\pm$ 0.14} &           0.044 {\tiny \color{gray} $\pm$ 0.002} &                                      --- \\
\cmidrule{1-11}
\multirow{3}{*}{B/16} & E$^3$ &          2 &          2 &           0.034 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.81} {\tiny \color{gray} $\pm$ 0.02} &           0.004 {\tiny \color{gray} $\pm$ 0.000} &           0.283 {\tiny \color{gray} $\pm$ 0.006} &            8.06 {\tiny \color{gray} $\pm$ 0.12} &           0.037 {\tiny \color{gray} $\pm$ 0.002} &                           \textbf{10.09} \\
     & down-DE &          1 &          4 &  \textbf{0.029} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.80} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{0.003} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.242} {\tiny \color{gray} $\pm$ 0.006} &   \textbf{7.54} {\tiny \color{gray} $\pm$ 0.16} &  \textbf{0.026} {\tiny \color{gray} $\pm$ 0.001} &                                   180.41 \\
     & V-MoE &          4 &          1 &  \textbf{0.032} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.79} {\tiny \color{gray} $\pm$ 0.02} &           0.005 {\tiny \color{gray} $\pm$ 0.000} &           0.266 {\tiny \color{gray} $\pm$ 0.004} &   \textbf{7.55} {\tiny \color{gray} $\pm$ 0.10} &           0.040 {\tiny \color{gray} $\pm$ 0.001} &                                      --- \\
\cmidrule{1-11}
\multirow{3}{*}{B/32} & E$^3$ &          2 &          2 &  \textbf{0.034} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.00} {\tiny \color{gray} $\pm$ 0.02} &  \textbf{0.003} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.306} {\tiny \color{gray} $\pm$ 0.009} &   \textbf{9.44} {\tiny \color{gray} $\pm$ 0.23} &  \textbf{0.037} {\tiny \color{gray} $\pm$ 0.002} &                            \textbf{9.12} \\
     & down-DE &          1 &          4 &  \textbf{0.035} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.06} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{0.003} {\tiny \color{gray} $\pm$ 0.000} &           0.338 {\tiny \color{gray} $\pm$ 0.005} &           10.77 {\tiny \color{gray} $\pm$ 0.12} &  \textbf{0.040} {\tiny \color{gray} $\pm$ 0.002} &                                   174.26 \\
     & V-MoE &          4 &          1 &           0.042 {\tiny \color{gray} $\pm$ 0.001} &           1.12 {\tiny \color{gray} $\pm$ 0.02} &           0.006 {\tiny \color{gray} $\pm$ 0.000} &           0.410 {\tiny \color{gray} $\pm$ 0.017} &           11.29 {\tiny \color{gray} $\pm$ 0.26} &           0.066 {\tiny \color{gray} $\pm$ 0.004} &                                      --- \\
\cmidrule{1-11}
\multirow{3}{*}{S/32} & E$^3$ &          2 &          2 &           0.058 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.82} {\tiny \color{gray} $\pm$ 0.01} &  \textbf{0.004} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.472} {\tiny \color{gray} $\pm$ 0.007} &  \textbf{15.01} {\tiny \color{gray} $\pm$ 0.17} &  \textbf{0.051} {\tiny \color{gray} $\pm$ 0.002} &                           \textbf{11.69} \\
     & down-DE &          1 &          4 &  \textbf{0.055} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.76} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{0.004} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.486} {\tiny \color{gray} $\pm$ 0.003} &  \textbf{15.36} {\tiny \color{gray} $\pm$ 0.13} &           0.061 {\tiny \color{gray} $\pm$ 0.001} &                                   142.28 \\
     & V-MoE &          4 &          1 &           0.059 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.80} {\tiny \color{gray} $\pm$ 0.05} &           0.007 {\tiny \color{gray} $\pm$ 0.000} &           0.536 {\tiny \color{gray} $\pm$ 0.012} &  \textbf{15.64} {\tiny \color{gray} $\pm$ 0.27} &           0.084 {\tiny \color{gray} $\pm$ 0.004} &                                      --- \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
     &     & \multicolumn{2}{c}{\;} & \multicolumn{3}{c}{\textsc{Cifar10}} & \multicolumn{3}{c}{\textsc{Cifar10-C}} \\
     &     & \textsc{K} & \textsc{M} &                        \textsc{NLL} $\downarrow$ &                    \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ &                        \textsc{NLL} $\downarrow$ &                     \textsc{Error} $\downarrow$ &                        \textsc{ECE} $\downarrow$ \\
\midrule
\multirow{2}{*}{L/16} & V-MoE &          1 &          1 &  \textbf{0.029} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.59} {\tiny \color{gray} $\pm$ 0.02} &  \textbf{0.004} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.236} {\tiny \color{gray} $\pm$ 0.011} &   \textbf{6.25} {\tiny \color{gray} $\pm$ 0.20} &  \textbf{0.034} {\tiny \color{gray} $\pm$ 0.002} \\
     & ViT &          - &          1 &           0.034 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.69} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{0.005} {\tiny \color{gray} $\pm$ 0.000} &           0.325 {\tiny \color{gray} $\pm$ 0.020} &            7.53 {\tiny \color{gray} $\pm$ 0.40} &           0.050 {\tiny \color{gray} $\pm$ 0.004} \\
\cmidrule{1-10}
\multirow{2}{*}{L/32} & V-MoE &          1 &          1 &           0.040 {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.86} {\tiny \color{gray} $\pm$ 0.02} &           0.006 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.290} {\tiny \color{gray} $\pm$ 0.013} &   \textbf{7.35} {\tiny \color{gray} $\pm$ 0.22} &  \textbf{0.043} {\tiny \color{gray} $\pm$ 0.003} \\
     & ViT &          - &          1 &  \textbf{0.030} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.78} {\tiny \color{gray} $\pm$ 0.02} &  \textbf{0.005} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.281} {\tiny \color{gray} $\pm$ 0.010} &   \textbf{7.28} {\tiny \color{gray} $\pm$ 0.13} &  \textbf{0.043} {\tiny \color{gray} $\pm$ 0.002} \\
\cmidrule{1-10}
\multirow{2}{*}{B/16} & V-MoE &          1 &          1 &  \textbf{0.030} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.85} {\tiny \color{gray} $\pm$ 0.02} &  \textbf{0.003} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.249} {\tiny \color{gray} $\pm$ 0.004} &   \textbf{7.53} {\tiny \color{gray} $\pm$ 0.12} &  \textbf{0.030} {\tiny \color{gray} $\pm$ 0.001} \\
     & ViT &          - &          1 &  \textbf{0.031} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{0.87} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{0.004} {\tiny \color{gray} $\pm$ 0.000} &           0.293 {\tiny \color{gray} $\pm$ 0.009} &   \textbf{7.99} {\tiny \color{gray} $\pm$ 0.15} &           0.043 {\tiny \color{gray} $\pm$ 0.002} \\
\cmidrule{1-10}
\multirow{2}{*}{B/32} & V-MoE &          1 &          1 &  \textbf{0.038} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{1.14} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{0.004} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.359} {\tiny \color{gray} $\pm$ 0.008} &           11.09 {\tiny \color{gray} $\pm$ 0.17} &  \textbf{0.046} {\tiny \color{gray} $\pm$ 0.002} \\
     & ViT &          - &          1 &           0.050 {\tiny \color{gray} $\pm$ 0.002} &           1.38 {\tiny \color{gray} $\pm$ 0.04} &           0.007 {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.330} {\tiny \color{gray} $\pm$ 0.010} &   \textbf{8.97} {\tiny \color{gray} $\pm$ 0.19} &  \textbf{0.051} {\tiny \color{gray} $\pm$ 0.002} \\
\cmidrule{1-10}
\multirow{2}{*}{S/32} & V-MoE &          1 &          1 &  \textbf{0.059} {\tiny \color{gray} $\pm$ 0.001} &  \textbf{1.84} {\tiny \color{gray} $\pm$ 0.02} &  \textbf{0.006} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.497} {\tiny \color{gray} $\pm$ 0.007} &  \textbf{15.53} {\tiny \color{gray} $\pm$ 0.20} &  \textbf{0.066} {\tiny \color{gray} $\pm$ 0.002} \\
     & ViT &          - &          1 &           0.065 {\tiny \color{gray} $\pm$ 0.001} &           2.08 {\tiny \color{gray} $\pm$ 0.02} &  \textbf{0.006} {\tiny \color{gray} $\pm$ 0.000} &  \textbf{0.518} {\tiny \color{gray} $\pm$ 0.008} &  \textbf{15.04} {\tiny \color{gray} $\pm$ 0.24} &  \textbf{0.072} {\tiny \color{gray} $\pm$ 0.002} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
     &       & \multicolumn{2}{c}{\;} & \multicolumn{3}{c}{\textsc{CIFAR10 vs. CIFAR100}} & \multicolumn{3}{c}{\textsc{CIFAR10 vs. DTD}} & \multicolumn{3}{c}{\textsc{CIFAR10 vs. Places365}} & \multicolumn{3}{c}{\textsc{CIFAR10 vs. SVHN}} \\
     &       & \textsc{K} & \textsc{M} &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ \\
\midrule
\multirow{3}{*}{L/16} & \ack &          1 &          2 &  \textbf{0.9905} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.9902} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.0313} {\tiny \color{gray} $\pm$ 0.0010} &           0.9999 {\tiny \color{gray} $\pm$ 0.0000} &           0.9993 {\tiny \color{gray} $\pm$ 0.0000} &           0.0005 {\tiny \color{gray} $\pm$ 0.0001} &           0.9103 {\tiny \color{gray} $\pm$ 0.0068} &           0.9936 {\tiny \color{gray} $\pm$ 0.0003} &           0.0294 {\tiny \color{gray} $\pm$ 0.0013} &  \textbf{0.9963} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.9978} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.0007} {\tiny \color{gray} $\pm$ 0.0002} \\
     & down-DE &          1 &          2 &  \textbf{0.9896} {\tiny \color{gray} $\pm$ 0.0005} &  \textbf{0.9896} {\tiny \color{gray} $\pm$ 0.0005} &  \textbf{0.0357} {\tiny \color{gray} $\pm$ 0.0029} &  \textbf{0.9999} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.9996} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.0001} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.9421} {\tiny \color{gray} $\pm$ 0.0063} &  \textbf{0.9959} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.0162} {\tiny \color{gray} $\pm$ 0.0010} &  \textbf{0.9968} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.9982} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0007} {\tiny \color{gray} $\pm$ 0.0002} \\
     & V-MoE &          2 &          1 &  \textbf{0.9895} {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.9890} {\tiny \color{gray} $\pm$ 0.0003} &           0.0389 {\tiny \color{gray} $\pm$ 0.0018} &           0.9998 {\tiny \color{gray} $\pm$ 0.0000} &           0.9988 {\tiny \color{gray} $\pm$ 0.0001} &           0.0011 {\tiny \color{gray} $\pm$ 0.0001} &           0.7891 {\tiny \color{gray} $\pm$ 0.0120} &           0.9887 {\tiny \color{gray} $\pm$ 0.0004} &           0.0435 {\tiny \color{gray} $\pm$ 0.0005} &  \textbf{0.9966} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.9980} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.0005} {\tiny \color{gray} $\pm$ 0.0001} \\
\cmidrule{1-16}
\multirow{3}{*}{L/32} & \ack &          1 &          2 &  \textbf{0.9875} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.9873} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0427} {\tiny \color{gray} $\pm$ 0.0011} &  \textbf{0.9998} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.9990} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.0011} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.9196} {\tiny \color{gray} $\pm$ 0.0028} &  \textbf{0.9934} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0321} {\tiny \color{gray} $\pm$ 0.0013} &  \textbf{0.9950} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.9970} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0012} {\tiny \color{gray} $\pm$ 0.0001} \\
     & down-DE &          1 &          2 &           0.9852 {\tiny \color{gray} $\pm$ 0.0005} &           0.9842 {\tiny \color{gray} $\pm$ 0.0005} &           0.0571 {\tiny \color{gray} $\pm$ 0.0016} &           0.9994 {\tiny \color{gray} $\pm$ 0.0001} &           0.9966 {\tiny \color{gray} $\pm$ 0.0004} &           0.0032 {\tiny \color{gray} $\pm$ 0.0004} &           0.7388 {\tiny \color{gray} $\pm$ 0.0165} &           0.9846 {\tiny \color{gray} $\pm$ 0.0007} &           0.0561 {\tiny \color{gray} $\pm$ 0.0019} &  \textbf{0.9939} {\tiny \color{gray} $\pm$ 0.0004} &           0.9960 {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.0012} {\tiny \color{gray} $\pm$ 0.0002} \\
     & V-MoE &          2 &          1 &           0.9839 {\tiny \color{gray} $\pm$ 0.0007} &           0.9839 {\tiny \color{gray} $\pm$ 0.0005} &           0.0589 {\tiny \color{gray} $\pm$ 0.0020} &           0.9998 {\tiny \color{gray} $\pm$ 0.0000} &           0.9987 {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.0013} {\tiny \color{gray} $\pm$ 0.0003} &           0.8967 {\tiny \color{gray} $\pm$ 0.0056} &  \textbf{0.9927} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.0346} {\tiny \color{gray} $\pm$ 0.0012} &  \textbf{0.9944} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.9965} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0017} {\tiny \color{gray} $\pm$ 0.0003} \\
\cmidrule{1-16}
\multirow{3}{*}{B/16} & \ack &          1 &          2 &           0.9823 {\tiny \color{gray} $\pm$ 0.0003} &           0.9800 {\tiny \color{gray} $\pm$ 0.0003} &           0.0846 {\tiny \color{gray} $\pm$ 0.0026} &           0.9994 {\tiny \color{gray} $\pm$ 0.0000} &           0.9967 {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0015} {\tiny \color{gray} $\pm$ 0.0002} &           0.7661 {\tiny \color{gray} $\pm$ 0.0121} &           0.9834 {\tiny \color{gray} $\pm$ 0.0004} &           0.0602 {\tiny \color{gray} $\pm$ 0.0010} &           0.9914 {\tiny \color{gray} $\pm$ 0.0002} &           0.9942 {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0029} {\tiny \color{gray} $\pm$ 0.0005} \\
     & down-DE &          1 &          2 &  \textbf{0.9860} {\tiny \color{gray} $\pm$ 0.0005} &  \textbf{0.9859} {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.0540} {\tiny \color{gray} $\pm$ 0.0026} &  \textbf{0.9999} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.9993} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.0009} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.8807} {\tiny \color{gray} $\pm$ 0.0148} &  \textbf{0.9922} {\tiny \color{gray} $\pm$ 0.0005} &  \textbf{0.0388} {\tiny \color{gray} $\pm$ 0.0013} &  \textbf{0.9951} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.9974} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0027} {\tiny \color{gray} $\pm$ 0.0005} \\
     & V-MoE &          2 &          1 &           0.9822 {\tiny \color{gray} $\pm$ 0.0005} &           0.9809 {\tiny \color{gray} $\pm$ 0.0005} &           0.0800 {\tiny \color{gray} $\pm$ 0.0030} &           0.9994 {\tiny \color{gray} $\pm$ 0.0000} &           0.9964 {\tiny \color{gray} $\pm$ 0.0002} &           0.0023 {\tiny \color{gray} $\pm$ 0.0003} &           0.7399 {\tiny \color{gray} $\pm$ 0.0141} &           0.9841 {\tiny \color{gray} $\pm$ 0.0006} &           0.0568 {\tiny \color{gray} $\pm$ 0.0014} &           0.9925 {\tiny \color{gray} $\pm$ 0.0004} &           0.9953 {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0037} {\tiny \color{gray} $\pm$ 0.0009} \\
\cmidrule{1-16}
\multirow{3}{*}{B/32} & \ack &          1 &          2 &           0.9773 {\tiny \color{gray} $\pm$ 0.0003} &           0.9738 {\tiny \color{gray} $\pm$ 0.0004} &           0.1254 {\tiny \color{gray} $\pm$ 0.0020} &           0.9992 {\tiny \color{gray} $\pm$ 0.0000} &           0.9957 {\tiny \color{gray} $\pm$ 0.0003} &           0.0038 {\tiny \color{gray} $\pm$ 0.0006} &           0.7438 {\tiny \color{gray} $\pm$ 0.0085} &           0.9794 {\tiny \color{gray} $\pm$ 0.0006} &           0.0802 {\tiny \color{gray} $\pm$ 0.0023} &           0.9881 {\tiny \color{gray} $\pm$ 0.0001} &           0.9918 {\tiny \color{gray} $\pm$ 0.0002} &           0.0071 {\tiny \color{gray} $\pm$ 0.0004} \\
     & down-DE &          1 &          2 &  \textbf{0.9820} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.9813} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0810} {\tiny \color{gray} $\pm$ 0.0033} &  \textbf{0.9998} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.9989} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.0014} {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.8567} {\tiny \color{gray} $\pm$ 0.0099} &  \textbf{0.9900} {\tiny \color{gray} $\pm$ 0.0005} &  \textbf{0.0514} {\tiny \color{gray} $\pm$ 0.0017} &  \textbf{0.9924} {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.9957} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.0054} {\tiny \color{gray} $\pm$ 0.0003} \\
     & V-MoE &          2 &          1 &           0.9798 {\tiny \color{gray} $\pm$ 0.0004} &           0.9790 {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.0875} {\tiny \color{gray} $\pm$ 0.0020} &  \textbf{0.9997} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.9986} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.0017} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.8725} {\tiny \color{gray} $\pm$ 0.0074} &  \textbf{0.9904} {\tiny \color{gray} $\pm$ 0.0006} &  \textbf{0.0482} {\tiny \color{gray} $\pm$ 0.0019} &  \textbf{0.9919} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.9952} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0047} {\tiny \color{gray} $\pm$ 0.0004} \\
\cmidrule{1-16}
\multirow{3}{*}{S/32} & \ack &          1 &          2 &           0.9617 {\tiny \color{gray} $\pm$ 0.0003} &           0.9567 {\tiny \color{gray} $\pm$ 0.0003} &           0.2629 {\tiny \color{gray} $\pm$ 0.0040} &           0.9992 {\tiny \color{gray} $\pm$ 0.0000} &           0.9956 {\tiny \color{gray} $\pm$ 0.0002} &           0.0118 {\tiny \color{gray} $\pm$ 0.0011} &           0.7431 {\tiny \color{gray} $\pm$ 0.0070} &           0.9750 {\tiny \color{gray} $\pm$ 0.0006} &           0.1270 {\tiny \color{gray} $\pm$ 0.0036} &           0.9824 {\tiny \color{gray} $\pm$ 0.0004} &           0.9899 {\tiny \color{gray} $\pm$ 0.0003} &           0.0388 {\tiny \color{gray} $\pm$ 0.0028} \\
     & down-DE &          1 &          2 &  \textbf{0.9696} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.9669} {\tiny \color{gray} $\pm$ 0.0005} &  \textbf{0.1856} {\tiny \color{gray} $\pm$ 0.0046} &  \textbf{0.9996} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.9981} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.0037} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.8135} {\tiny \color{gray} $\pm$ 0.0146} &  \textbf{0.9845} {\tiny \color{gray} $\pm$ 0.0007} &  \textbf{0.0815} {\tiny \color{gray} $\pm$ 0.0036} &  \textbf{0.9879} {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.9933} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0164} {\tiny \color{gray} $\pm$ 0.0019} \\
     & V-MoE &          2 &          1 &  \textbf{0.9691} {\tiny \color{gray} $\pm$ 0.0008} &  \textbf{0.9667} {\tiny \color{gray} $\pm$ 0.0009} &  \textbf{0.1870} {\tiny \color{gray} $\pm$ 0.0065} &  \textbf{0.9996} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.9979} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.0043} {\tiny \color{gray} $\pm$ 0.0006} &  \textbf{0.8010} {\tiny \color{gray} $\pm$ 0.0087} &  \textbf{0.9839} {\tiny \color{gray} $\pm$ 0.0007} &  \textbf{0.0827} {\tiny \color{gray} $\pm$ 0.0032} &  \textbf{0.9873} {\tiny \color{gray} $\pm$ 0.0005} &  \textbf{0.9927} {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.0192} {\tiny \color{gray} $\pm$ 0.0016} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
     &     & \multicolumn{2}{c}{\;} & \multicolumn{3}{c}{\textsc{CIFAR10 vs. CIFAR100}} & \multicolumn{3}{c}{\textsc{CIFAR10 vs. DTD}} & \multicolumn{3}{c}{\textsc{CIFAR10 vs. Places365}} & \multicolumn{3}{c}{\textsc{CIFAR10 vs. SVHN}} \\
     &     & \textsc{K} & \textsc{M} &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ \\
\midrule
\multirow{2}{*}{L/16} & V-MoE &          1 &          1 &  \textbf{0.9891} {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.9895} {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.0379} {\tiny \color{gray} $\pm$ 0.0022} &  \textbf{0.9999} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.9997} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.0001} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.9400} {\tiny \color{gray} $\pm$ 0.0057} &  \textbf{0.9960} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0162} {\tiny \color{gray} $\pm$ 0.0013} &  \textbf{0.9972} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.9984} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.0007} {\tiny \color{gray} $\pm$ 0.0001} \\
     & ViT &          - &          1 &           0.9839 {\tiny \color{gray} $\pm$ 0.0008} &           0.9845 {\tiny \color{gray} $\pm$ 0.0007} &           0.0541 {\tiny \color{gray} $\pm$ 0.0026} &           0.9996 {\tiny \color{gray} $\pm$ 0.0000} &           0.9978 {\tiny \color{gray} $\pm$ 0.0002} &           0.0018 {\tiny \color{gray} $\pm$ 0.0004} &           0.7334 {\tiny \color{gray} $\pm$ 0.0227} &           0.9857 {\tiny \color{gray} $\pm$ 0.0010} &           0.0492 {\tiny \color{gray} $\pm$ 0.0024} &           0.9947 {\tiny \color{gray} $\pm$ 0.0003} &           0.9967 {\tiny \color{gray} $\pm$ 0.0002} &           0.0022 {\tiny \color{gray} $\pm$ 0.0003} \\
\cmidrule{1-16}
\multirow{2}{*}{L/32} & V-MoE &          1 &          1 &  \textbf{0.9854} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.9850} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.0573} {\tiny \color{gray} $\pm$ 0.0018} &           0.9996 {\tiny \color{gray} $\pm$ 0.0000} &           0.9976 {\tiny \color{gray} $\pm$ 0.0002} &           0.0030 {\tiny \color{gray} $\pm$ 0.0003} &           0.7489 {\tiny \color{gray} $\pm$ 0.0049} &           0.9862 {\tiny \color{gray} $\pm$ 0.0003} &           0.0520 {\tiny \color{gray} $\pm$ 0.0011} &  \textbf{0.9946} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.9967} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0015} {\tiny \color{gray} $\pm$ 0.0003} \\
     & ViT &          - &          1 &  \textbf{0.9842} {\tiny \color{gray} $\pm$ 0.0005} &  \textbf{0.9847} {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.0551} {\tiny \color{gray} $\pm$ 0.0018} &  \textbf{0.9998} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.9987} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.0016} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.9164} {\tiny \color{gray} $\pm$ 0.0046} &  \textbf{0.9938} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.0279} {\tiny \color{gray} $\pm$ 0.0015} &  \textbf{0.9942} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.9966} {\tiny \color{gray} $\pm$ 0.0001} &           0.0028 {\tiny \color{gray} $\pm$ 0.0003} \\
\cmidrule{1-16}
\multirow{2}{*}{B/16} & V-MoE &          1 &          1 &  \textbf{0.9856} {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.9855} {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.0554} {\tiny \color{gray} $\pm$ 0.0025} &  \textbf{0.9998} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.9992} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.0015} {\tiny \color{gray} $\pm$ 0.0005} &  \textbf{0.8598} {\tiny \color{gray} $\pm$ 0.0191} &  \textbf{0.9912} {\tiny \color{gray} $\pm$ 0.0008} &  \textbf{0.0413} {\tiny \color{gray} $\pm$ 0.0028} &  \textbf{0.9949} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.9972} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0027} {\tiny \color{gray} $\pm$ 0.0003} \\
     & ViT &          - &          1 &           0.9801 {\tiny \color{gray} $\pm$ 0.0005} &           0.9798 {\tiny \color{gray} $\pm$ 0.0004} &           0.0857 {\tiny \color{gray} $\pm$ 0.0023} &           0.9996 {\tiny \color{gray} $\pm$ 0.0000} &           0.9979 {\tiny \color{gray} $\pm$ 0.0001} &           0.0046 {\tiny \color{gray} $\pm$ 0.0007} &  \textbf{0.8536} {\tiny \color{gray} $\pm$ 0.0057} &  \textbf{0.9895} {\tiny \color{gray} $\pm$ 0.0003} &           0.0511 {\tiny \color{gray} $\pm$ 0.0012} &           0.9926 {\tiny \color{gray} $\pm$ 0.0002} &           0.9961 {\tiny \color{gray} $\pm$ 0.0002} &           0.0048 {\tiny \color{gray} $\pm$ 0.0003} \\
\cmidrule{1-16}
\multirow{2}{*}{B/32} & V-MoE &          1 &          1 &  \textbf{0.9814} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.9806} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.0853} {\tiny \color{gray} $\pm$ 0.0027} &  \textbf{0.9998} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.9989} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.0017} {\tiny \color{gray} $\pm$ 0.0005} &  \textbf{0.8590} {\tiny \color{gray} $\pm$ 0.0097} &  \textbf{0.9902} {\tiny \color{gray} $\pm$ 0.0005} &  \textbf{0.0506} {\tiny \color{gray} $\pm$ 0.0021} &  \textbf{0.9923} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.9958} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.0061} {\tiny \color{gray} $\pm$ 0.0005} \\
     & ViT &          - &          1 &           0.9752 {\tiny \color{gray} $\pm$ 0.0005} &           0.9716 {\tiny \color{gray} $\pm$ 0.0006} &           0.1485 {\tiny \color{gray} $\pm$ 0.0040} &           0.9985 {\tiny \color{gray} $\pm$ 0.0001} &           0.9915 {\tiny \color{gray} $\pm$ 0.0004} &           0.0186 {\tiny \color{gray} $\pm$ 0.0010} &           0.6507 {\tiny \color{gray} $\pm$ 0.0056} &           0.9734 {\tiny \color{gray} $\pm$ 0.0006} &           0.1021 {\tiny \color{gray} $\pm$ 0.0037} &           0.9872 {\tiny \color{gray} $\pm$ 0.0004} &           0.9920 {\tiny \color{gray} $\pm$ 0.0003} &           0.0148 {\tiny \color{gray} $\pm$ 0.0012} \\
\cmidrule{1-16}
\multirow{2}{*}{S/32} & V-MoE &          1 &          1 &  \textbf{0.9685} {\tiny \color{gray} $\pm$ 0.0008} &  \textbf{0.9658} {\tiny \color{gray} $\pm$ 0.0010} &  \textbf{0.1922} {\tiny \color{gray} $\pm$ 0.0056} &  \textbf{0.9996} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.9977} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0045} {\tiny \color{gray} $\pm$ 0.0007} &  \textbf{0.8092} {\tiny \color{gray} $\pm$ 0.0105} &  \textbf{0.9841} {\tiny \color{gray} $\pm$ 0.0008} &  \textbf{0.0821} {\tiny \color{gray} $\pm$ 0.0032} &  \textbf{0.9874} {\tiny \color{gray} $\pm$ 0.0006} &  \textbf{0.9929} {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.0185} {\tiny \color{gray} $\pm$ 0.0019} \\
     & ViT &          - &          1 &           0.9629 {\tiny \color{gray} $\pm$ 0.0004} &           0.9588 {\tiny \color{gray} $\pm$ 0.0004} &           0.2422 {\tiny \color{gray} $\pm$ 0.0027} &           0.9993 {\tiny \color{gray} $\pm$ 0.0000} &           0.9963 {\tiny \color{gray} $\pm$ 0.0002} &           0.0134 {\tiny \color{gray} $\pm$ 0.0013} &           0.7177 {\tiny \color{gray} $\pm$ 0.0048} &           0.9775 {\tiny \color{gray} $\pm$ 0.0003} &           0.1110 {\tiny \color{gray} $\pm$ 0.0015} &           0.9807 {\tiny \color{gray} $\pm$ 0.0003} &           0.9889 {\tiny \color{gray} $\pm$ 0.0002} &           0.0426 {\tiny \color{gray} $\pm$ 0.0013} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
     &       & \multicolumn{2}{c}{\;} & \multicolumn{3}{c}{\textsc{CIFAR100 vs. CIFAR10}} & \multicolumn{3}{c}{\textsc{CIFAR100 vs. DTD}} & \multicolumn{3}{c}{\textsc{CIFAR100 vs. Places365}} & \multicolumn{3}{c}{\textsc{CIFAR100 vs. SVHN}} \\
     &       & \textsc{K} & \textsc{M} &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ \\
\midrule
\multirow{3}{*}{L/16} & \ack &          1 &          2 &  \textbf{0.9507} {\tiny \color{gray} $\pm$ 0.0012} &  \textbf{0.9490} {\tiny \color{gray} $\pm$ 0.0011} &  \textbf{0.2889} {\tiny \color{gray} $\pm$ 0.0058} &           0.9969 {\tiny \color{gray} $\pm$ 0.0001} &           0.9847 {\tiny \color{gray} $\pm$ 0.0002} &           0.0862 {\tiny \color{gray} $\pm$ 0.0010} &           0.7281 {\tiny \color{gray} $\pm$ 0.0023} &           0.9542 {\tiny \color{gray} $\pm$ 0.0007} &           0.2969 {\tiny \color{gray} $\pm$ 0.0036} &  \textbf{0.9011} {\tiny \color{gray} $\pm$ 0.0057} &  \textbf{0.9482} {\tiny \color{gray} $\pm$ 0.0024} &  \textbf{0.3071} {\tiny \color{gray} $\pm$ 0.0093} \\
     & down-DE &          1 &          2 &           0.9455 {\tiny \color{gray} $\pm$ 0.0013} &  \textbf{0.9481} {\tiny \color{gray} $\pm$ 0.0019} &  \textbf{0.2692} {\tiny \color{gray} $\pm$ 0.0093} &  \textbf{0.9975} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.9881} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0665} {\tiny \color{gray} $\pm$ 0.0035} &  \textbf{0.7619} {\tiny \color{gray} $\pm$ 0.0065} &  \textbf{0.9664} {\tiny \color{gray} $\pm$ 0.0012} &  \textbf{0.2158} {\tiny \color{gray} $\pm$ 0.0071} &  \textbf{0.9071} {\tiny \color{gray} $\pm$ 0.0027} &  \textbf{0.9507} {\tiny \color{gray} $\pm$ 0.0016} &  \textbf{0.2932} {\tiny \color{gray} $\pm$ 0.0144} \\
     & V-MoE &          2 &          1 &           0.9391 {\tiny \color{gray} $\pm$ 0.0014} &  \textbf{0.9443} {\tiny \color{gray} $\pm$ 0.0015} &  \textbf{0.2901} {\tiny \color{gray} $\pm$ 0.0076} &  \textbf{0.9977} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.9887} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0674} {\tiny \color{gray} $\pm$ 0.0017} &  \textbf{0.7773} {\tiny \color{gray} $\pm$ 0.0054} &  \textbf{0.9680} {\tiny \color{gray} $\pm$ 0.0009} &  \textbf{0.2150} {\tiny \color{gray} $\pm$ 0.0041} &  \textbf{0.9002} {\tiny \color{gray} $\pm$ 0.0045} &  \textbf{0.9461} {\tiny \color{gray} $\pm$ 0.0024} &  \textbf{0.3223} {\tiny \color{gray} $\pm$ 0.0124} \\
\cmidrule{1-16}
\multirow{3}{*}{L/32} & \ack &          1 &          2 &  \textbf{0.9423} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.9379} {\tiny \color{gray} $\pm$ 0.0006} &           0.3591 {\tiny \color{gray} $\pm$ 0.0058} &  \textbf{0.9958} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.9792} {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.1165} {\tiny \color{gray} $\pm$ 0.0028} &  \textbf{0.6653} {\tiny \color{gray} $\pm$ 0.0037} &  \textbf{0.9394} {\tiny \color{gray} $\pm$ 0.0011} &  \textbf{0.3670} {\tiny \color{gray} $\pm$ 0.0051} &  \textbf{0.8848} {\tiny \color{gray} $\pm$ 0.0061} &  \textbf{0.9398} {\tiny \color{gray} $\pm$ 0.0026} &           0.3428 {\tiny \color{gray} $\pm$ 0.0080} \\
     & down-DE &          1 &          2 &  \textbf{0.9380} {\tiny \color{gray} $\pm$ 0.0029} &  \textbf{0.9387} {\tiny \color{gray} $\pm$ 0.0015} &  \textbf{0.3362} {\tiny \color{gray} $\pm$ 0.0042} &  \textbf{0.9958} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.9796} {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.1176} {\tiny \color{gray} $\pm$ 0.0015} &  \textbf{0.6710} {\tiny \color{gray} $\pm$ 0.0088} &  \textbf{0.9436} {\tiny \color{gray} $\pm$ 0.0019} &  \textbf{0.3465} {\tiny \color{gray} $\pm$ 0.0093} &  \textbf{0.8877} {\tiny \color{gray} $\pm$ 0.0081} &  \textbf{0.9460} {\tiny \color{gray} $\pm$ 0.0027} &  \textbf{0.3033} {\tiny \color{gray} $\pm$ 0.0077} \\
     & V-MoE &          2 &          1 &           0.9275 {\tiny \color{gray} $\pm$ 0.0041} &  \textbf{0.9330} {\tiny \color{gray} $\pm$ 0.0020} &           0.3604 {\tiny \color{gray} $\pm$ 0.0052} &  \textbf{0.9958} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.9790} {\tiny \color{gray} $\pm$ 0.0005} &           0.1306 {\tiny \color{gray} $\pm$ 0.0029} &  \textbf{0.6773} {\tiny \color{gray} $\pm$ 0.0075} &  \textbf{0.9445} {\tiny \color{gray} $\pm$ 0.0017} &  \textbf{0.3489} {\tiny \color{gray} $\pm$ 0.0089} &  \textbf{0.8767} {\tiny \color{gray} $\pm$ 0.0075} &  \textbf{0.9393} {\tiny \color{gray} $\pm$ 0.0020} &           0.3404 {\tiny \color{gray} $\pm$ 0.0069} \\
\cmidrule{1-16}
\multirow{3}{*}{B/16} & \ack &          1 &          2 &  \textbf{0.9200} {\tiny \color{gray} $\pm$ 0.0008} &           0.9121 {\tiny \color{gray} $\pm$ 0.0010} &           0.4656 {\tiny \color{gray} $\pm$ 0.0071} &           0.9938 {\tiny \color{gray} $\pm$ 0.0002} &           0.9710 {\tiny \color{gray} $\pm$ 0.0011} &           0.1542 {\tiny \color{gray} $\pm$ 0.0063} &           0.5475 {\tiny \color{gray} $\pm$ 0.0076} &           0.9102 {\tiny \color{gray} $\pm$ 0.0014} &           0.4653 {\tiny \color{gray} $\pm$ 0.0052} &  \textbf{0.8730} {\tiny \color{gray} $\pm$ 0.0056} &  \textbf{0.9319} {\tiny \color{gray} $\pm$ 0.0025} &  \textbf{0.3699} {\tiny \color{gray} $\pm$ 0.0090} \\
     & down-DE &          1 &          2 &  \textbf{0.9242} {\tiny \color{gray} $\pm$ 0.0016} &  \textbf{0.9275} {\tiny \color{gray} $\pm$ 0.0013} &  \textbf{0.3506} {\tiny \color{gray} $\pm$ 0.0070} &  \textbf{0.9952} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.9777} {\tiny \color{gray} $\pm$ 0.0011} &  \textbf{0.1144} {\tiny \color{gray} $\pm$ 0.0052} &  \textbf{0.6023} {\tiny \color{gray} $\pm$ 0.0101} &  \textbf{0.9343} {\tiny \color{gray} $\pm$ 0.0015} &  \textbf{0.3577} {\tiny \color{gray} $\pm$ 0.0049} &  \textbf{0.8726} {\tiny \color{gray} $\pm$ 0.0049} &  \textbf{0.9340} {\tiny \color{gray} $\pm$ 0.0027} &  \textbf{0.3526} {\tiny \color{gray} $\pm$ 0.0124} \\
     & V-MoE &          2 &          1 &           0.9159 {\tiny \color{gray} $\pm$ 0.0019} &           0.9211 {\tiny \color{gray} $\pm$ 0.0015} &  \textbf{0.3729} {\tiny \color{gray} $\pm$ 0.0053} &  \textbf{0.9950} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.9768} {\tiny \color{gray} $\pm$ 0.0008} &  \textbf{0.1193} {\tiny \color{gray} $\pm$ 0.0038} &  \textbf{0.6029} {\tiny \color{gray} $\pm$ 0.0066} &  \textbf{0.9331} {\tiny \color{gray} $\pm$ 0.0008} &  \textbf{0.3682} {\tiny \color{gray} $\pm$ 0.0029} &  \textbf{0.8704} {\tiny \color{gray} $\pm$ 0.0038} &  \textbf{0.9283} {\tiny \color{gray} $\pm$ 0.0020} &  \textbf{0.3915} {\tiny \color{gray} $\pm$ 0.0076} \\
\cmidrule{1-16}
\multirow{3}{*}{B/32} & \ack &          1 &          2 &           0.9075 {\tiny \color{gray} $\pm$ 0.0012} &           0.8945 {\tiny \color{gray} $\pm$ 0.0015} &           0.5358 {\tiny \color{gray} $\pm$ 0.0063} &           0.9906 {\tiny \color{gray} $\pm$ 0.0004} &           0.9554 {\tiny \color{gray} $\pm$ 0.0019} &           0.2481 {\tiny \color{gray} $\pm$ 0.0101} &           0.4355 {\tiny \color{gray} $\pm$ 0.0071} &           0.8811 {\tiny \color{gray} $\pm$ 0.0014} &           0.5465 {\tiny \color{gray} $\pm$ 0.0043} &  \textbf{0.8583} {\tiny \color{gray} $\pm$ 0.0040} &  \textbf{0.9221} {\tiny \color{gray} $\pm$ 0.0024} &  \textbf{0.4051} {\tiny \color{gray} $\pm$ 0.0100} \\
     & down-DE &          1 &          2 &  \textbf{0.9188} {\tiny \color{gray} $\pm$ 0.0021} &  \textbf{0.9158} {\tiny \color{gray} $\pm$ 0.0014} &  \textbf{0.4248} {\tiny \color{gray} $\pm$ 0.0077} &  \textbf{0.9942} {\tiny \color{gray} $\pm$ 0.0003} &  \textbf{0.9719} {\tiny \color{gray} $\pm$ 0.0014} &  \textbf{0.1517} {\tiny \color{gray} $\pm$ 0.0090} &  \textbf{0.5525} {\tiny \color{gray} $\pm$ 0.0096} &  \textbf{0.9176} {\tiny \color{gray} $\pm$ 0.0022} &  \textbf{0.4276} {\tiny \color{gray} $\pm$ 0.0085} &  \textbf{0.8756} {\tiny \color{gray} $\pm$ 0.0083} &  \textbf{0.9292} {\tiny \color{gray} $\pm$ 0.0033} &  \textbf{0.3959} {\tiny \color{gray} $\pm$ 0.0083} \\
     & V-MoE &          2 &          1 &  \textbf{0.9192} {\tiny \color{gray} $\pm$ 0.0014} &  \textbf{0.9151} {\tiny \color{gray} $\pm$ 0.0012} &  \textbf{0.4444} {\tiny \color{gray} $\pm$ 0.0060} &           0.9913 {\tiny \color{gray} $\pm$ 0.0002} &           0.9580 {\tiny \color{gray} $\pm$ 0.0008} &           0.2481 {\tiny \color{gray} $\pm$ 0.0064} &           0.4449 {\tiny \color{gray} $\pm$ 0.0100} &           0.8969 {\tiny \color{gray} $\pm$ 0.0009} &           0.5230 {\tiny \color{gray} $\pm$ 0.0027} &  \textbf{0.8641} {\tiny \color{gray} $\pm$ 0.0073} &  \textbf{0.9252} {\tiny \color{gray} $\pm$ 0.0028} &  \textbf{0.4249} {\tiny \color{gray} $\pm$ 0.0080} \\
\cmidrule{1-16}
\multirow{3}{*}{S/32} & \ack &          1 &          2 &  \textbf{0.8677} {\tiny \color{gray} $\pm$ 0.0016} &           0.8528 {\tiny \color{gray} $\pm$ 0.0017} &           0.6086 {\tiny \color{gray} $\pm$ 0.0049} &  \textbf{0.9878} {\tiny \color{gray} $\pm$ 0.0007} &           0.9430 {\tiny \color{gray} $\pm$ 0.0026} &           0.2677 {\tiny \color{gray} $\pm$ 0.0084} &           0.3628 {\tiny \color{gray} $\pm$ 0.0072} &           0.8519 {\tiny \color{gray} $\pm$ 0.0026} &           0.5716 {\tiny \color{gray} $\pm$ 0.0074} &  \textbf{0.8279} {\tiny \color{gray} $\pm$ 0.0037} &  \textbf{0.9004} {\tiny \color{gray} $\pm$ 0.0024} &  \textbf{0.4543} {\tiny \color{gray} $\pm$ 0.0098} \\
     & down-DE &          1 &          2 &  \textbf{0.8697} {\tiny \color{gray} $\pm$ 0.0019} &  \textbf{0.8651} {\tiny \color{gray} $\pm$ 0.0024} &  \textbf{0.5203} {\tiny \color{gray} $\pm$ 0.0095} &  \textbf{0.9892} {\tiny \color{gray} $\pm$ 0.0005} &  \textbf{0.9532} {\tiny \color{gray} $\pm$ 0.0023} &  \textbf{0.1909} {\tiny \color{gray} $\pm$ 0.0086} &  \textbf{0.4185} {\tiny \color{gray} $\pm$ 0.0063} &  \textbf{0.8814} {\tiny \color{gray} $\pm$ 0.0020} &  \textbf{0.4657} {\tiny \color{gray} $\pm$ 0.0078} &  \textbf{0.8162} {\tiny \color{gray} $\pm$ 0.0045} &  \textbf{0.8912} {\tiny \color{gray} $\pm$ 0.0026} &  \textbf{0.4835} {\tiny \color{gray} $\pm$ 0.0066} \\
     & V-MoE &          2 &          1 &  \textbf{0.8687} {\tiny \color{gray} $\pm$ 0.0011} &  \textbf{0.8663} {\tiny \color{gray} $\pm$ 0.0012} &  \textbf{0.5206} {\tiny \color{gray} $\pm$ 0.0061} &  \textbf{0.9894} {\tiny \color{gray} $\pm$ 0.0004} &  \textbf{0.9523} {\tiny \color{gray} $\pm$ 0.0018} &  \textbf{0.2076} {\tiny \color{gray} $\pm$ 0.0075} &  \textbf{0.4129} {\tiny \color{gray} $\pm$ 0.0082} &  \textbf{0.8752} {\tiny \color{gray} $\pm$ 0.0026} &           0.5039 {\tiny \color{gray} $\pm$ 0.0072} &           0.8133 {\tiny \color{gray} $\pm$ 0.0029} &           0.8882 {\tiny \color{gray} $\pm$ 0.0020} &           0.5031 {\tiny \color{gray} $\pm$ 0.0058} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
     &     & \multicolumn{2}{c}{\;} & \multicolumn{3}{c}{\textsc{CIFAR100 vs. CIFAR10}} & \multicolumn{3}{c}{\textsc{CIFAR100 vs. DTD}} & \multicolumn{3}{c}{\textsc{CIFAR100 vs. Places365}} & \multicolumn{3}{c}{\textsc{CIFAR100 vs. SVHN}} \\
     &     & \textsc{K} & \textsc{M} &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ &                       \textsc{AUC (PR)} $\uparrow$ &                      \textsc{AUC (ROC)} $\uparrow$ &                       \textsc{FPR@95} $\downarrow$ \\
\midrule
\multirow{2}{*}{L/16} & V-MoE &          1 &          1 &  \textbf{0.9454} {\tiny \color{gray} $\pm$ 0.0013} &  \textbf{0.9481} {\tiny \color{gray} $\pm$ 0.0015} &  \textbf{0.2682} {\tiny \color{gray} $\pm$ 0.0073} &  \textbf{0.9976} {\tiny \color{gray} $\pm$ 0.0000} &  \textbf{0.9882} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.0658} {\tiny \color{gray} $\pm$ 0.0024} &  \textbf{0.7631} {\tiny \color{gray} $\pm$ 0.0043} &  \textbf{0.9667} {\tiny \color{gray} $\pm$ 0.0007} &  \textbf{0.2141} {\tiny \color{gray} $\pm$ 0.0040} &  \textbf{0.9115} {\tiny \color{gray} $\pm$ 0.0035} &  \textbf{0.9533} {\tiny \color{gray} $\pm$ 0.0020} &  \textbf{0.2794} {\tiny \color{gray} $\pm$ 0.0123} \\
     & ViT &          - &          1 &  \textbf{0.9411} {\tiny \color{gray} $\pm$ 0.0019} &  \textbf{0.9449} {\tiny \color{gray} $\pm$ 0.0012} &  \textbf{0.2734} {\tiny \color{gray} $\pm$ 0.0062} &           0.9970 {\tiny \color{gray} $\pm$ 0.0001} &           0.9854 {\tiny \color{gray} $\pm$ 0.0006} &           0.0853 {\tiny \color{gray} $\pm$ 0.0039} &  \textbf{0.7552} {\tiny \color{gray} $\pm$ 0.0118} &           0.9608 {\tiny \color{gray} $\pm$ 0.0017} &           0.2566 {\tiny \color{gray} $\pm$ 0.0066} &           0.8697 {\tiny \color{gray} $\pm$ 0.0033} &           0.9326 {\tiny \color{gray} $\pm$ 0.0016} &           0.3690 {\tiny \color{gray} $\pm$ 0.0058} \\
\cmidrule{1-16}
\multirow{2}{*}{L/32} & V-MoE &          1 &          1 &  \textbf{0.9358} {\tiny \color{gray} $\pm$ 0.0028} &  \textbf{0.9368} {\tiny \color{gray} $\pm$ 0.0018} &  \textbf{0.3431} {\tiny \color{gray} $\pm$ 0.0052} &           0.9961 {\tiny \color{gray} $\pm$ 0.0001} &           0.9806 {\tiny \color{gray} $\pm$ 0.0004} &           0.1148 {\tiny \color{gray} $\pm$ 0.0022} &           0.6757 {\tiny \color{gray} $\pm$ 0.0080} &           0.9461 {\tiny \color{gray} $\pm$ 0.0016} &           0.3308 {\tiny \color{gray} $\pm$ 0.0081} &  \textbf{0.8863} {\tiny \color{gray} $\pm$ 0.0093} &  \textbf{0.9459} {\tiny \color{gray} $\pm$ 0.0025} &  \textbf{0.3063} {\tiny \color{gray} $\pm$ 0.0123} \\
     & ViT &          - &          1 &  \textbf{0.9285} {\tiny \color{gray} $\pm$ 0.0020} &  \textbf{0.9323} {\tiny \color{gray} $\pm$ 0.0016} &  \textbf{0.3201} {\tiny \color{gray} $\pm$ 0.0068} &  \textbf{0.9967} {\tiny \color{gray} $\pm$ 0.0001} &  \textbf{0.9838} {\tiny \color{gray} $\pm$ 0.0006} &  \textbf{0.0911} {\tiny \color{gray} $\pm$ 0.0036} &  \textbf{0.7541} {\tiny \color{gray} $\pm$ 0.0066} &  \textbf{0.9634} {\tiny \color{gray} $\pm$ 0.0014} &  \textbf{0.2292} {\tiny \color{gray} $\pm$ 0.0068} &           0.8495 {\tiny \color{gray} $\pm$ 0.0068} &           0.9234 {\tiny \color{gray} $\pm$ 0.0035} &           0.3949 {\tiny \color{gray} $\pm$ 0.0137} \\
\cmidrule{1-16}
\multirow{2}{*}{B/16} & V-MoE &          1 &          1 &  \textbf{0.9206} {\tiny \color{gray} $\pm$ 0.0015} &  \textbf{0.9241} {\tiny \color{gray} $\pm$ 0.0014} &  \textbf{0.3572} {\tiny \color{gray} $\pm$ 0.0061} &  \textbf{0.9951} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.9776} {\tiny \color{gray} $\pm$ 0.0007} &  \textbf{0.1094} {\tiny \color{gray} $\pm$ 0.0034} &  \textbf{0.5924} {\tiny \color{gray} $\pm$ 0.0076} &  \textbf{0.9334} {\tiny \color{gray} $\pm$ 0.0012} &  \textbf{0.3532} {\tiny \color{gray} $\pm$ 0.0035} &  \textbf{0.8720} {\tiny \color{gray} $\pm$ 0.0048} &  \textbf{0.9309} {\tiny \color{gray} $\pm$ 0.0023} &  \textbf{0.3705} {\tiny \color{gray} $\pm$ 0.0122} \\
     & ViT &          - &          1 &  \textbf{0.9177} {\tiny \color{gray} $\pm$ 0.0013} &           0.9171 {\tiny \color{gray} $\pm$ 0.0014} &           0.3925 {\tiny \color{gray} $\pm$ 0.0069} &           0.9906 {\tiny \color{gray} $\pm$ 0.0003} &           0.9571 {\tiny \color{gray} $\pm$ 0.0012} &           0.2199 {\tiny \color{gray} $\pm$ 0.0059} &           0.4913 {\tiny \color{gray} $\pm$ 0.0088} &           0.8980 {\tiny \color{gray} $\pm$ 0.0024} &           0.4927 {\tiny \color{gray} $\pm$ 0.0079} &           0.8525 {\tiny \color{gray} $\pm$ 0.0045} &           0.9204 {\tiny \color{gray} $\pm$ 0.0022} &           0.4226 {\tiny \color{gray} $\pm$ 0.0065} \\
\cmidrule{1-16}
\multirow{2}{*}{B/32} & V-MoE &          1 &          1 &  \textbf{0.9166} {\tiny \color{gray} $\pm$ 0.0017} &  \textbf{0.9145} {\tiny \color{gray} $\pm$ 0.0012} &  \textbf{0.4211} {\tiny \color{gray} $\pm$ 0.0048} &  \textbf{0.9940} {\tiny \color{gray} $\pm$ 0.0002} &  \textbf{0.9714} {\tiny \color{gray} $\pm$ 0.0009} &  \textbf{0.1562} {\tiny \color{gray} $\pm$ 0.0068} &  \textbf{0.5433} {\tiny \color{gray} $\pm$ 0.0089} &  \textbf{0.9178} {\tiny \color{gray} $\pm$ 0.0016} &  \textbf{0.4258} {\tiny \color{gray} $\pm$ 0.0049} &  \textbf{0.8730} {\tiny \color{gray} $\pm$ 0.0071} &  \textbf{0.9276} {\tiny \color{gray} $\pm$ 0.0033} &  \textbf{0.4026} {\tiny \color{gray} $\pm$ 0.0100} \\
     & ViT &          - &          1 &           0.9038 {\tiny \color{gray} $\pm$ 0.0022} &           0.9044 {\tiny \color{gray} $\pm$ 0.0018} &  \textbf{0.4180} {\tiny \color{gray} $\pm$ 0.0061} &           0.9927 {\tiny \color{gray} $\pm$ 0.0002} &           0.9663 {\tiny \color{gray} $\pm$ 0.0008} &  \textbf{0.1631} {\tiny \color{gray} $\pm$ 0.0055} &  \textbf{0.5306} {\tiny \color{gray} $\pm$ 0.0046} &           0.9112 {\tiny \color{gray} $\pm$ 0.0015} &  \textbf{0.4176} {\tiny \color{gray} $\pm$ 0.0062} &           0.8379 {\tiny \color{gray} $\pm$ 0.0029} &           0.9116 {\tiny \color{gray} $\pm$ 0.0014} &  \textbf{0.4328} {\tiny \color{gray} $\pm$ 0.0062} \\
\cmidrule{1-16}
\multirow{2}{*}{S/32} & V-MoE &          1 &          1 &  \textbf{0.8678} {\tiny \color{gray} $\pm$ 0.0012} &  \textbf{0.8631} {\tiny \color{gray} $\pm$ 0.0015} &  \textbf{0.5281} {\tiny \color{gray} $\pm$ 0.0050} &  \textbf{0.9893} {\tiny \color{gray} $\pm$ 0.0007} &  \textbf{0.9524} {\tiny \color{gray} $\pm$ 0.0031} &  \textbf{0.1978} {\tiny \color{gray} $\pm$ 0.0129} &  \textbf{0.4024} {\tiny \color{gray} $\pm$ 0.0091} &  \textbf{0.8778} {\tiny \color{gray} $\pm$ 0.0029} &  \textbf{0.4763} {\tiny \color{gray} $\pm$ 0.0085} &  \textbf{0.8224} {\tiny \color{gray} $\pm$ 0.0058} &  \textbf{0.8945} {\tiny \color{gray} $\pm$ 0.0034} &  \textbf{0.4729} {\tiny \color{gray} $\pm$ 0.0098} \\
     & ViT &          - &          1 &  \textbf{0.8644} {\tiny \color{gray} $\pm$ 0.0018} &           0.8541 {\tiny \color{gray} $\pm$ 0.0020} &           0.5716 {\tiny \color{gray} $\pm$ 0.0061} &           0.9836 {\tiny \color{gray} $\pm$ 0.0007} &           0.9287 {\tiny \color{gray} $\pm$ 0.0026} &           0.2976 {\tiny \color{gray} $\pm$ 0.0082} &           0.3149 {\tiny \color{gray} $\pm$ 0.0031} &           0.8349 {\tiny \color{gray} $\pm$ 0.0024} &           0.5982 {\tiny \color{gray} $\pm$ 0.0061} &  \textbf{0.8088} {\tiny \color{gray} $\pm$ 0.0051} &  \textbf{0.8894} {\tiny \color{gray} $\pm$ 0.0029} &  \textbf{0.4888} {\tiny \color{gray} $\pm$ 0.0084} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc}
\toprule
     &       & \multicolumn{2}{c}{\;} & \multicolumn{4}{c}{\textsc{Mean Across Datasets}} & \multicolumn{4}{c}{\textsc{Weighted Mean Across Datasets}} &                      \textsc{Downstream} \\
     &       & \textsc{K} & \textsc{M} &              \textsc{1-Shot Error} $\downarrow$ &              \textsc{5-Shot Error} $\downarrow$ &             \textsc{10-Shot Error} $\downarrow$ &             \textsc{25-Shot Error} $\downarrow$ &              \textsc{1-Shot Error} $\downarrow$ &              \textsc{5-Shot Error} $\downarrow$ &             \textsc{10-Shot Error} $\downarrow$ &             \textsc{25-Shot Error} $\downarrow$ & $\Delta$\textsc{FLOPs} (\%) $\downarrow$ \\
\midrule
\multirow{3}{*}{H/14} & E$^3$ &          1 &          2 &  \textbf{31.47} {\tiny \color{gray} $\pm$ 0.72} &  \textbf{17.87} {\tiny \color{gray} $\pm$ 0.32} &  \textbf{14.29} {\tiny \color{gray} $\pm$ 0.22} &  \textbf{10.64} {\tiny \color{gray} $\pm$ 0.25} &  \textbf{78.51} {\tiny \color{gray} $\pm$ 0.24} &  \textbf{80.65} {\tiny \color{gray} $\pm$ 0.08} &  \textbf{81.28} {\tiny \color{gray} $\pm$ 0.05} &  \textbf{81.51} {\tiny \color{gray} $\pm$ 0.06} &                           \textbf{15.63} \\
     & down-DE &          1 &          2 &  \textbf{30.84} {\tiny \color{gray} $\pm$ 0.42} &  \textbf{17.77} {\tiny \color{gray} $\pm$ 0.51} &  \textbf{14.43} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{11.06} {\tiny \color{gray} $\pm$ 0.40} &  \textbf{78.36} {\tiny \color{gray} $\pm$ 0.20} &  \textbf{80.63} {\tiny \color{gray} $\pm$ 0.14} &  \textbf{81.31} {\tiny \color{gray} $\pm$ 0.02} &  \textbf{81.60} {\tiny \color{gray} $\pm$ 0.09} &                                    75.79 \\
     & V-MoE &          2 &          1 &  \textbf{32.47} {\tiny \color{gray} $\pm$ 0.55} &  \textbf{18.77} {\tiny \color{gray} $\pm$ 0.41} &           15.19 {\tiny \color{gray} $\pm$ 0.27} &           12.09 {\tiny \color{gray} $\pm$ 0.38} &  \textbf{78.93} {\tiny \color{gray} $\pm$ 0.20} &  \textbf{80.89} {\tiny \color{gray} $\pm$ 0.11} &           81.48 {\tiny \color{gray} $\pm$ 0.07} &           81.83 {\tiny \color{gray} $\pm$ 0.09} &                                      --- \\
\cmidrule{1-13}
\multirow{3}{*}{L/16} & E$^3$ &          1 &          2 &  \textbf{34.08} {\tiny \color{gray} $\pm$ 0.21} &  \textbf{19.57} {\tiny \color{gray} $\pm$ 0.16} &  \textbf{15.21} {\tiny \color{gray} $\pm$ 0.14} &  \textbf{11.75} {\tiny \color{gray} $\pm$ 0.11} &           79.50 {\tiny \color{gray} $\pm$ 0.07} &  \textbf{81.09} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{81.48} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{81.76} {\tiny \color{gray} $\pm$ 0.02} &                            \textbf{6.74} \\
     & down-DE &          1 &          2 &  \textbf{32.98} {\tiny \color{gray} $\pm$ 0.42} &  \textbf{19.65} {\tiny \color{gray} $\pm$ 0.16} &  \textbf{15.44} {\tiny \color{gray} $\pm$ 0.16} &  \textbf{11.92} {\tiny \color{gray} $\pm$ 0.14} &  \textbf{79.09} {\tiny \color{gray} $\pm$ 0.13} &  \textbf{81.10} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{81.54} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{81.79} {\tiny \color{gray} $\pm$ 0.03} &                                    86.04 \\
     & V-MoE &          2 &          1 &  \textbf{33.98} {\tiny \color{gray} $\pm$ 0.28} &           20.42 {\tiny \color{gray} $\pm$ 0.12} &           16.20 {\tiny \color{gray} $\pm$ 0.08} &           12.73 {\tiny \color{gray} $\pm$ 0.13} &  \textbf{79.50} {\tiny \color{gray} $\pm$ 0.10} &           81.30 {\tiny \color{gray} $\pm$ 0.03} &           81.72 {\tiny \color{gray} $\pm$ 0.02} &           81.97 {\tiny \color{gray} $\pm$ 0.03} &                                      --- \\
\cmidrule{1-13}
\multirow{3}{*}{L/32} & E$^3$ &          1 &          2 &  \textbf{36.71} {\tiny \color{gray} $\pm$ 0.20} &  \textbf{22.14} {\tiny \color{gray} $\pm$ 0.16} &  \textbf{17.79} {\tiny \color{gray} $\pm$ 0.05} &  \textbf{13.97} {\tiny \color{gray} $\pm$ 0.09} &  \textbf{80.51} {\tiny \color{gray} $\pm$ 0.07} &  \textbf{81.77} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{82.11} {\tiny \color{gray} $\pm$ 0.01} &  \textbf{82.26} {\tiny \color{gray} $\pm$ 0.02} &                            \textbf{6.35} \\
     & down-DE &          1 &          2 &  \textbf{36.15} {\tiny \color{gray} $\pm$ 0.28} &  \textbf{22.18} {\tiny \color{gray} $\pm$ 0.15} &  \textbf{17.81} {\tiny \color{gray} $\pm$ 0.14} &  \textbf{14.00} {\tiny \color{gray} $\pm$ 0.12} &  \textbf{80.45} {\tiny \color{gray} $\pm$ 0.13} &  \textbf{81.79} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{82.13} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{82.27} {\tiny \color{gray} $\pm$ 0.03} &                                    85.29 \\
     & V-MoE &          2 &          1 &  \textbf{36.56} {\tiny \color{gray} $\pm$ 0.34} &           23.00 {\tiny \color{gray} $\pm$ 0.12} &           18.86 {\tiny \color{gray} $\pm$ 0.07} &           15.02 {\tiny \color{gray} $\pm$ 0.16} &  \textbf{80.56} {\tiny \color{gray} $\pm$ 0.13} &           82.00 {\tiny \color{gray} $\pm$ 0.03} &           82.37 {\tiny \color{gray} $\pm$ 0.02} &           82.50 {\tiny \color{gray} $\pm$ 0.03} &                                      --- \\
\cmidrule{1-13}
\multirow{3}{*}{B/16} & E$^3$ &          1 &          2 &  \textbf{38.60} {\tiny \color{gray} $\pm$ 0.38} &  \textbf{21.93} {\tiny \color{gray} $\pm$ 0.17} &  \textbf{17.43} {\tiny \color{gray} $\pm$ 0.13} &  \textbf{13.62} {\tiny \color{gray} $\pm$ 0.08} &  \textbf{81.14} {\tiny \color{gray} $\pm$ 0.11} &  \textbf{81.74} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{82.05} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{82.19} {\tiny \color{gray} $\pm$ 0.02} &                           \textbf{12.60} \\
     & down-DE &          1 &          2 &           38.96 {\tiny \color{gray} $\pm$ 0.36} &           23.36 {\tiny \color{gray} $\pm$ 0.23} &           18.99 {\tiny \color{gray} $\pm$ 0.12} &           14.84 {\tiny \color{gray} $\pm$ 0.11} &           81.39 {\tiny \color{gray} $\pm$ 0.10} &           82.09 {\tiny \color{gray} $\pm$ 0.06} &           82.40 {\tiny \color{gray} $\pm$ 0.03} &           82.46 {\tiny \color{gray} $\pm$ 0.02} &                                    75.09 \\
     & V-MoE &          2 &          1 &  \textbf{37.76} {\tiny \color{gray} $\pm$ 0.15} &           23.16 {\tiny \color{gray} $\pm$ 0.09} &           18.79 {\tiny \color{gray} $\pm$ 0.14} &           14.94 {\tiny \color{gray} $\pm$ 0.16} &  \textbf{80.97} {\tiny \color{gray} $\pm$ 0.05} &           82.04 {\tiny \color{gray} $\pm$ 0.02} &           82.36 {\tiny \color{gray} $\pm$ 0.03} &           82.48 {\tiny \color{gray} $\pm$ 0.04} &                                      --- \\
\cmidrule{1-13}
\multirow{3}{*}{B/32} & E$^3$ &          1 &          2 &           43.39 {\tiny \color{gray} $\pm$ 0.33} &  \textbf{26.51} {\tiny \color{gray} $\pm$ 0.11} &  \textbf{21.18} {\tiny \color{gray} $\pm$ 0.17} &  \textbf{16.82} {\tiny \color{gray} $\pm$ 0.09} &           82.86 {\tiny \color{gray} $\pm$ 0.11} &  \textbf{82.91} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{82.93} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{82.90} {\tiny \color{gray} $\pm$ 0.02} &                           \textbf{11.54} \\
     & down-DE &          1 &          2 &  \textbf{41.09} {\tiny \color{gray} $\pm$ 0.31} &  \textbf{26.48} {\tiny \color{gray} $\pm$ 0.24} &  \textbf{21.61} {\tiny \color{gray} $\pm$ 0.22} &  \textbf{17.20} {\tiny \color{gray} $\pm$ 0.13} &  \textbf{82.24} {\tiny \color{gray} $\pm$ 0.13} &  \textbf{82.89} {\tiny \color{gray} $\pm$ 0.06} &  \textbf{83.03} {\tiny \color{gray} $\pm$ 0.05} &  \textbf{82.99} {\tiny \color{gray} $\pm$ 0.03} &                                    73.49 \\
     & V-MoE &          2 &          1 &           42.50 {\tiny \color{gray} $\pm$ 0.28} &           27.44 {\tiny \color{gray} $\pm$ 0.19} &           22.73 {\tiny \color{gray} $\pm$ 0.19} &           18.60 {\tiny \color{gray} $\pm$ 0.19} &           82.66 {\tiny \color{gray} $\pm$ 0.08} &           83.16 {\tiny \color{gray} $\pm$ 0.05} &           83.29 {\tiny \color{gray} $\pm$ 0.05} &           83.29 {\tiny \color{gray} $\pm$ 0.04} &                                      --- \\
\cmidrule{1-13}
\multirow{3}{*}{S/32} & E$^3$ &          1 &          2 &           52.91 {\tiny \color{gray} $\pm$ 0.27} &           34.28 {\tiny \color{gray} $\pm$ 0.19} &           27.54 {\tiny \color{gray} $\pm$ 0.18} &  \textbf{21.85} {\tiny \color{gray} $\pm$ 0.11} &           85.89 {\tiny \color{gray} $\pm$ 0.08} &           84.81 {\tiny \color{gray} $\pm$ 0.04} &           84.39 {\tiny \color{gray} $\pm$ 0.04} &  \textbf{84.01} {\tiny \color{gray} $\pm$ 0.02} &                           \textbf{15.87} \\
     & down-DE &          1 &          2 &  \textbf{48.27} {\tiny \color{gray} $\pm$ 0.21} &  \textbf{32.19} {\tiny \color{gray} $\pm$ 0.22} &  \textbf{26.55} {\tiny \color{gray} $\pm$ 0.10} &  \textbf{21.95} {\tiny \color{gray} $\pm$ 0.20} &  \textbf{84.62} {\tiny \color{gray} $\pm$ 0.06} &  \textbf{84.35} {\tiny \color{gray} $\pm$ 0.05} &  \textbf{84.19} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{84.04} {\tiny \color{gray} $\pm$ 0.05} &                                    64.34 \\
     & V-MoE &          2 &          1 &           49.37 {\tiny \color{gray} $\pm$ 0.19} &           33.51 {\tiny \color{gray} $\pm$ 0.17} &           28.00 {\tiny \color{gray} $\pm$ 0.14} &           23.25 {\tiny \color{gray} $\pm$ 0.15} &           85.04 {\tiny \color{gray} $\pm$ 0.06} &           84.69 {\tiny \color{gray} $\pm$ 0.04} &           84.54 {\tiny \color{gray} $\pm$ 0.03} &           84.33 {\tiny \color{gray} $\pm$ 0.03} &                                      --- \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
     &     & \multicolumn{2}{c}{\;} & \multicolumn{4}{c}{\textsc{Mean Across Datasets}} & \multicolumn{4}{c}{\textsc{Weighted Mean Across Datasets}} \\
     &     & \textsc{K} & \textsc{M} &              \textsc{1-Shot Error} $\downarrow$ &              \textsc{5-Shot Error} $\downarrow$ &             \textsc{10-Shot Error} $\downarrow$ &             \textsc{25-Shot Error} $\downarrow$ &              \textsc{1-Shot Error} $\downarrow$ &              \textsc{5-Shot Error} $\downarrow$ &             \textsc{10-Shot Error} $\downarrow$ &             \textsc{25-Shot Error} $\downarrow$ \\
\midrule
\multirow{2}{*}{H/14} & V-MoE &          1 &          1 &  \textbf{33.04} {\tiny \color{gray} $\pm$ 0.32} &  \textbf{19.23} {\tiny \color{gray} $\pm$ 0.35} &  \textbf{15.63} {\tiny \color{gray} $\pm$ 0.25} &  \textbf{12.06} {\tiny \color{gray} $\pm$ 0.36} &  \textbf{79.05} {\tiny \color{gray} $\pm$ 0.12} &  \textbf{81.00} {\tiny \color{gray} $\pm$ 0.09} &  \textbf{81.59} {\tiny \color{gray} $\pm$ 0.06} &  \textbf{81.82} {\tiny \color{gray} $\pm$ 0.08} \\
     & ViT &          - &          1 &           35.78 {\tiny \color{gray} $\pm$ 0.41} &           20.61 {\tiny \color{gray} $\pm$ 0.15} &           16.78 {\tiny \color{gray} $\pm$ 0.12} &           13.62 {\tiny \color{gray} $\pm$ 0.24} &           79.97 {\tiny \color{gray} $\pm$ 0.16} &           81.37 {\tiny \color{gray} $\pm$ 0.04} &           81.87 {\tiny \color{gray} $\pm$ 0.03} &           82.16 {\tiny \color{gray} $\pm$ 0.05} \\
\cmidrule{1-12}
\multirow{2}{*}{L/16} & V-MoE &          1 &          1 &  \textbf{34.15} {\tiny \color{gray} $\pm$ 0.27} &  \textbf{20.32} {\tiny \color{gray} $\pm$ 0.12} &  \textbf{16.14} {\tiny \color{gray} $\pm$ 0.12} &  \textbf{12.71} {\tiny \color{gray} $\pm$ 0.15} &  \textbf{79.54} {\tiny \color{gray} $\pm$ 0.08} &  \textbf{81.27} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{81.71} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{81.97} {\tiny \color{gray} $\pm$ 0.03} \\
     & ViT &          - &          1 &           36.52 {\tiny \color{gray} $\pm$ 0.20} &           21.79 {\tiny \color{gray} $\pm$ 0.12} &           17.51 {\tiny \color{gray} $\pm$ 0.08} &           14.07 {\tiny \color{gray} $\pm$ 0.14} &           80.38 {\tiny \color{gray} $\pm$ 0.05} &           81.67 {\tiny \color{gray} $\pm$ 0.03} &           82.03 {\tiny \color{gray} $\pm$ 0.02} &           82.27 {\tiny \color{gray} $\pm$ 0.03} \\
\cmidrule{1-12}
\multirow{2}{*}{L/32} & V-MoE &          1 &          1 &  \textbf{36.83} {\tiny \color{gray} $\pm$ 0.27} &  \textbf{23.05} {\tiny \color{gray} $\pm$ 0.08} &  \textbf{18.78} {\tiny \color{gray} $\pm$ 0.11} &  \textbf{14.95} {\tiny \color{gray} $\pm$ 0.07} &  \textbf{80.67} {\tiny \color{gray} $\pm$ 0.10} &  \textbf{82.01} {\tiny \color{gray} $\pm$ 0.02} &  \textbf{82.35} {\tiny \color{gray} $\pm$ 0.02} &  \textbf{82.48} {\tiny \color{gray} $\pm$ 0.02} \\
     & ViT &          - &          1 &           38.22 {\tiny \color{gray} $\pm$ 0.31} &           23.97 {\tiny \color{gray} $\pm$ 0.14} &           19.56 {\tiny \color{gray} $\pm$ 0.13} &           15.75 {\tiny \color{gray} $\pm$ 0.14} &           81.10 {\tiny \color{gray} $\pm$ 0.10} &           82.25 {\tiny \color{gray} $\pm$ 0.04} &           82.53 {\tiny \color{gray} $\pm$ 0.03} &           82.65 {\tiny \color{gray} $\pm$ 0.03} \\
\cmidrule{1-12}
\multirow{2}{*}{B/16} & V-MoE &          1 &          1 &  \textbf{39.22} {\tiny \color{gray} $\pm$ 0.27} &  \textbf{24.42} {\tiny \color{gray} $\pm$ 0.13} &  \textbf{20.01} {\tiny \color{gray} $\pm$ 0.11} &  \textbf{15.94} {\tiny \color{gray} $\pm$ 0.18} &  \textbf{81.47} {\tiny \color{gray} $\pm$ 0.08} &  \textbf{82.36} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{82.64} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{82.70} {\tiny \color{gray} $\pm$ 0.04} \\
     & ViT &          - &          1 &           41.29 {\tiny \color{gray} $\pm$ 0.14} &           25.03 {\tiny \color{gray} $\pm$ 0.10} &  \textbf{20.08} {\tiny \color{gray} $\pm$ 0.10} &  \textbf{15.87} {\tiny \color{gray} $\pm$ 0.17} &           82.16 {\tiny \color{gray} $\pm$ 0.04} &           82.51 {\tiny \color{gray} $\pm$ 0.03} &  \textbf{82.65} {\tiny \color{gray} $\pm$ 0.02} &  \textbf{82.68} {\tiny \color{gray} $\pm$ 0.04} \\
\cmidrule{1-12}
\multirow{2}{*}{B/32} & V-MoE &          1 &          1 &  \textbf{42.37} {\tiny \color{gray} $\pm$ 0.31} &  \textbf{27.60} {\tiny \color{gray} $\pm$ 0.20} &  \textbf{22.89} {\tiny \color{gray} $\pm$ 0.19} &  \textbf{18.46} {\tiny \color{gray} $\pm$ 0.10} &  \textbf{82.64} {\tiny \color{gray} $\pm$ 0.11} &  \textbf{83.19} {\tiny \color{gray} $\pm$ 0.05} &  \textbf{83.33} {\tiny \color{gray} $\pm$ 0.05} &  \textbf{83.26} {\tiny \color{gray} $\pm$ 0.02} \\
     & ViT &          - &          1 &           44.60 {\tiny \color{gray} $\pm$ 0.22} &  \textbf{28.20} {\tiny \color{gray} $\pm$ 0.17} &  \textbf{22.97} {\tiny \color{gray} $\pm$ 0.12} &  \textbf{18.86} {\tiny \color{gray} $\pm$ 0.15} &           83.35 {\tiny \color{gray} $\pm$ 0.08} &  \textbf{83.35} {\tiny \color{gray} $\pm$ 0.04} &  \textbf{83.35} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{83.35} {\tiny \color{gray} $\pm$ 0.03} \\
\cmidrule{1-12}
\multirow{2}{*}{S/32} & V-MoE &          1 &          1 &  \textbf{49.60} {\tiny \color{gray} $\pm$ 0.28} &  \textbf{33.34} {\tiny \color{gray} $\pm$ 0.13} &  \textbf{27.88} {\tiny \color{gray} $\pm$ 0.11} &  \textbf{23.30} {\tiny \color{gray} $\pm$ 0.18} &  \textbf{85.09} {\tiny \color{gray} $\pm$ 0.08} &  \textbf{84.64} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{84.50} {\tiny \color{gray} $\pm$ 0.03} &  \textbf{84.33} {\tiny \color{gray} $\pm$ 0.04} \\
     & ViT &          - &          1 &           54.16 {\tiny \color{gray} $\pm$ 0.16} &           36.25 {\tiny \color{gray} $\pm$ 0.18} &           29.88 {\tiny \color{gray} $\pm$ 0.17} &           24.42 {\tiny \color{gray} $\pm$ 0.13} &           86.32 {\tiny \color{gray} $\pm$ 0.05} &           85.26 {\tiny \color{gray} $\pm$ 0.04} &           84.90 {\tiny \color{gray} $\pm$ 0.04} &           84.54 {\tiny \color{gray} $\pm$ 0.03} \\
\bottomrule
\end{tabular}
\begin{tikzpicture}[
        every node/.append style={font=\tiny}
    ]
    \input{tikz/partitioning_only.tikz}
    \end{tikzpicture}

==> tikz/E3_diagram.tikz <==
\node[patch, tile1=color2] (P2) {\tiny $\vh_{2}$};
\node[patch, tile1=color1, above=0.5ex of P2] (P1) {\tiny $\vh_{1}$};
\node[patch, tile1=color3, below=0.5ex of P2] (P3) {\tiny $\vh_{3}$};

\node[patch, tile1=color3, above right=-1.7ex and 7.ex of P2.north] (P3T1) {\tiny $\vh_{3,1}$};
\node[patch, tile1=color2, above=0.5ex of P3T1] (P2T1) {\tiny $\vh_{2,1}$};
\node[patch, tile1=color1, above=0.5ex of P2T1] (P1T1) {\tiny $\vh_{1,1}$};

\contourlength{0.3ex}
\node[patch, tile2=color1, below right=-1.7ex and 7.ex of P2.south] (P1T2) {\contour{\light{color1}}{\tiny $\vh_{1,2}$}};
\node[patch, tile2=color2, below=0.5ex of P1T2] (P2T2) {\contour{\light{color2}}{\tiny $\vh_{2,2}$}};
\node[patch, tile2=color3, below=0.5ex of P2T2] (P3T2) {\contour{\light{color3}}{\tiny $\vh_{3,2}$}};


\node[coordinate] at (P2 -| P2T1.west) (C0) {};
\draw[arrow] ($(P2.east)+(0.5ex,0)$) -- ($(C0)+(-1.5ex,0)$) node[pos=0.5,sloped,above] {\textsc{Tile}};

\node[coordinate, right=9.5ex of P2T1] (C1) {};
\node[op] at (P2T1 -| C1) (R1) {$\mathtt{gate}_{K}(\mW_1 \vh_{i, 1})$};
\node[op] at (P2T2 -| C1) (R2) {$\mathtt{gate}_{K}(\mW_2 \vh_{i, 2})$};

\draw[arrow, part1] ($(P1T1.east)+(0.1,0)$) -- ($(R1.north west)+(-0.1,0)$);
\draw[arrow, part1] ($(P2T1.east)+(0.1,0)$) -- ($(R1.west)+(-0.1,0)$);
\draw[arrow, part1] ($(P3T1.east)+(0.1,0)$) -- ($(R1.south west)+(-0.1,0)$);

\draw[arrow, part2] ($(P1T2.east)+(0.1,0)$) -- ($(R2.north west)+(-0.1,0)$);
\draw[arrow, part2] ($(P2T2.east)+(0.1,0)$) -- ($(R2.west)+(-0.1,0)$);
\draw[arrow, part2] ($(P3T2.east)+(0.1,0)$) -- ($(R2.south west)+(-0.1,0)$);

\node[smallpatch, tile1=color3, right=7.5ex of R1.east] (E21) {};
\node[smallpatch, tile1=color2, right=0.5ex of E21] (E22) {};
\node[op, right=3ex of E22] (M2) {$\mathtt{MLP}_2(\vh_{i, 1})$};
\draw[arrow] ($(E22.east)+(0.5ex,0)$) -- ($(M2.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color3, right=3.ex of M2.east] (EO21) {};
\node[smallpatch, mlpout,
tile1=color2, right=0.5ex of EO21] (EO22) {};
\draw[arrow] ($(M2.east)+(0.5ex,0)$) -- ($(EO21.west)+(-0.5ex,0)$);

\node[smallpatch, tile1=color1, above=2ex of E21] (E11) {};
\node[smallpatch, tile1=color2, right=0.5ex of E11] (E12) {};
\node[op, right=3ex of E12] (M1) {$\mathtt{MLP}_1(\vh_{i, 1})$};
\draw[arrow] ($(E12.east)+(0.5ex,0)$) -- ($(M1.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color1, right=3.ex of M1.east] (EO11) {};
\node[smallpatch, mlpout,
tile1=color2, right=0.5ex of EO11] (EO12) {};
\draw[arrow] ($(M1.east)+(0.5ex,0)$) -- ($(EO11.west)+(-0.5ex,0)$);

\node[smallpatch, tile1=color3, below=2ex of E21] (E31) {};
\node[smallpatch, tile1=color1, right=0.5ex of E31] (E32) {};
\node[op, right=3ex of E32] (M3) {$\mathtt{MLP}_3(\vh_{i, 1})$};
\draw[arrow] ($(E32.east)+(0.5ex,0)$) -- ($(M3.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color3, right=3.ex of M3.east] (EO31) {};
\node[smallpatch, mlpout,
tile1=color1, right=0.5ex of EO31] (EO32) {};
\draw[arrow] ($(M3.east)+(0.5ex,0)$) -- ($(EO31.west)+(-0.5ex,0)$);

\node[smallpatch, tile2=color1] at (R2 -| E21) (E51) {};
\node[smallpatch, tile2=color2, right=0.5ex of E51] (E52) {};
\node[op, right=3ex of E52] (M5) {$\mathtt{MLP}_5(\vh_{i, 2})$};
\draw[arrow] ($(E52.east)+(0.5ex,0)$) -- ($(M5.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile2=color1, right=3.ex of M5.east] (EO51) {};
\node[smallpatch, mlpout,
tile2=color2, right=0.5ex of EO51] (EO52) {};
\draw[arrow] ($(M5.east)+(0.5ex,0)$) -- ($(EO51.west)+(-0.5ex,0)$);

\node[smallpatch, tile2=color2, above=2ex of E51] (E41) {};
\node[smallpatch, tile2=color3, right=0.5ex of E41] (E42) {};
\node[op, right=3ex of E42] (M4) {$\mathtt{MLP}_4(\vh_{i, 2})$};
\draw[arrow] ($(E42.east)+(0.5ex,0)$) -- ($(M4.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile2=color2, right=3.ex of M4.east] (EO41) {};
\node[smallpatch, mlpout,
tile2=color3, right=0.5ex of EO41] (EO42) {};
\draw[arrow] ($(M4.east)+(0.5ex,0)$) -- ($(EO41.west)+(-0.5ex,0)$);

\node[smallpatch, tile2=color3, below=2ex of E51] (E61) {};
\node[smallpatch, tile2=color1, right=0.5ex of E61] (E62) {};
\node[op, right=3ex of E62] (M6) {$\mathtt{MLP}_6(\vh_{i, 2})$};
\draw[arrow] ($(E62.east)+(0.5ex,0)$) -- ($(M6.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile2=color3, right=3.ex of M6.east] (EO61) {};
\node[smallpatch, mlpout,
tile2=color1, right=0.5ex of EO61] (EO62) {};
\draw[arrow] ($(M6.east)+(0.5ex,0)$) -- ($(EO61.west)+(-0.5ex,0)$);

\draw[line, densely dashed] ($(E31.south west)+(-.5ex,-1.25ex)$) rectangle ($(EO12.north east)+(0.5ex,1.25ex)$);
\draw[arrow, part1] ($(R1.east)+(0.5ex,0ex)$) -- ($(E21.west)+(-1ex,0ex)$) node[pos=0.5,sloped,above]
{\textsc{Dispatch}} node[pos=0.5,sloped,below] {$(K\!=\!2)$}
;

\draw[line, densely dashed] ($(E41.north west)+(-.5ex, 1.25ex)$) rectangle ($(EO62.south east)+(0.5ex,-1.25ex)$);
\draw[arrow, part2] ($(R2.east)+(0.5ex,0ex)$) -- ($(E51.west)+(-1ex,0ex)$) 
;

\node[patch, mlpout,
tile1=color2, right=7.5ex of EO22.east] (O2T1) {\tiny $\hat\vh_{2,1}$};
\node[patch, mlpout,
tile1=color1, above=0.5ex of O2T1] (O1T1) {\tiny $\hat\vh_{1,1}$};
\node[patch, mlpout,
tile1=color3, below=0.5ex of O2T1] (O3T1) {\tiny $\hat\vh_{3,1}$};

\node[patch, mlpout,
tile2=color2] at (M5 -| O2T1) (O2T2) {\contour{\light{color2}}{\tiny $\hat\vh_{2,2}$}};
\node[patch, mlpout,
tile2=color1, above=0.5ex of O2T2] (O1T2) {\contour{\light{color1}}{\tiny $\hat\vh_{1,2}$}};
\node[patch, mlpout,
tile2=color3, below=0.5ex of O2T2] (O3T2) {\contour{\light{color3}}{\tiny $\hat\vh_{3,2}$}};

\draw[arrow] ($(EO22.east)+(1.ex,0)$) -- ($(O2T1.west)+(-0.5ex,0)$) node[pos=0.5,sloped,above] {\textsc{Combine}};
\draw[arrow] ($(EO52.east)+(1.ex,0)$) -- ($(O2T2.west)+(-0.5ex,0)$)
;

\node[patch, softmaxin,
tile1=color1, right=3.5ex of O1T1.east,  yshift=0.ex] (I1T1) {\tiny $\bar\vh_{1,1}$};
\node[patch, softmaxin,
tile2=color1, below=0.5ex of I1T1] (I1T2) {\contour{\light{color1}}{\tiny $\bar\vh_{1,2}$}};

\node[patch, softmaxin,
tile1=color2, below=0.5ex of I1T2] (I2T1) {\tiny $\bar\vh_{2,1}$};
\node[patch, softmaxin,
tile2=color2, below=0.5ex of I2T1] (I2T2) {\contour{\light{color2}}{\tiny $\bar\vh_{2,2}$}};

\node[patch, softmaxin,
tile1=color3, below=0.5ex of I2T2] (I3T1) {\tiny $\bar\vh_{3,1}$};
\node[patch, softmaxin,
tile2=color3, below=0.5ex of I3T1] (I3T2) {\contour{\light{color3}}{\tiny $\bar\vh_{3,2}$}};

\node[coordinate] at ($(I1T1.south east)+(7ex,0ex)$) (C2) {};
\node[coordinate] at ($(C2)+(0.8ex,0ex)$) (B1) {};
\node[coordinate] at ($(B1)+(1.2ex,0ex)$) (B2) {};
\node[coordinate] at ($(B2)+(1.2ex,0ex)$) (B3) {};
\node[coordinate] at ($(C2)+(4.0ex,0ex)$) (C3) {};

\node[bar, tile1=color1, minimum height=0ex] at (I1T1.south east -| B1) {};
\node[bar, tile1=color1, minimum height=3ex, yshift=1.5ex] at (I1T1.south east -| B2) {};
\node[bar, tile1=color1, minimum height=3ex, yshift=1.5ex] at (I1T1.south east -| B3) {};
\draw[thick, tile1=color1, yshift=0ex] (I1T1.south east -| C2) -- (I1T1.south east -| C3);

\node[bar, tile2=color1, minimum height=3ex, yshift=1.5ex] at (I1T2.south east -| B1) {};
\node[bar, tile2=color1, minimum height=3ex, yshift=1.5ex] at (I1T2.south east -| B2) {};
\node[bar, tile2=color1, minimum height=0ex, yshift=0ex] at (I1T2.south east -| B3) {};
\draw[thick, tile1=color1] (I1T2.south east -| C2) -- (I1T2.south east -| C3);

\node[bar, tile1=color2, minimum height=3ex, yshift=1.5ex] at (I2T1.south east -| B1) {};
\node[bar, tile1=color2, minimum height=0ex, yshift=0.0ex] at (I2T1.south east -| B2) {};
\node[bar, tile1=color2, minimum height=3ex, yshift=1.5ex] at (I2T1.south east -| B3) {};
\draw[thick, tile1=color2] (I2T1.south east -| C2) -- (I2T1.south east -| C3);

\node[bar, tile2=color2, minimum height=3ex, yshift=1.5ex] at (I2T2.south east -| B1) {};
\node[bar, tile2=color2, minimum height=2ex, yshift=1.0ex] at (I2T2.south east -| B2) {};
\node[bar, tile2=color2, minimum height=1ex, yshift=0.5ex] at (I2T2.south east -| B3) {};
\draw[thick, tile1=color2] (I2T2.south east -| C2) -- (I2T2.south east -| C3);

\node[bar, tile1=color3, minimum height=2ex, yshift=1.0ex] at (I3T1.south east -| B1) {};
\node[bar, tile1=color3, minimum height=2ex, yshift=1.0ex] at (I3T1.south east -| B2) {};
\node[bar, tile1=color3, minimum height=2ex, yshift=1.0ex] at (I3T1.south east -| B3) {};
\draw[thick, tile1=color3] (I3T1.south east -| C2) -- (I3T1.south east -| C3);

\node[bar, tile2=color3, minimum height=1.5ex, yshift=.75ex] at (I3T2.south east -| B1) {};
\node[bar, tile2=color3, minimum height=1.5ex, yshift=.75ex] at (I3T2.south east -| B2) {};
\node[bar, tile2=color3, minimum height=3ex, yshift=1.5ex] at (I3T2.south east -| B3) {};
\draw[thick, tile1=color3] (I3T2.south east -| C2) -- (I3T2.south east -| C3);

\node[coordinate, xshift=.75ex] at (C0 -| I3T2.east) (C8) {};
\node[coordinate, xshift=-.75ex] at (C0 -| C2) (C9) {};
\draw[arrow] (I1T1 -| C8) -- (I1T1 -| C9) node[pos=0.5,sloped,above] {\textsc{Softmax}};
\draw[arrow] (I2T1 -| C8) -- (I2T1 -| C9);
\draw[arrow] (I3T1 -| C8) -- (I3T1 -| C9);
\draw[arrow] (I1T2 -| C8) -- (I1T2 -| C9);
\draw[arrow] (I2T2 -| C8) -- (I2T2 -| C9);
\draw[arrow] (I3T2 -| C8) -- (I3T2 -| C9);


\node[coordinate] at ($(C2)+(11.5ex,0ex)$) (C4) {};
\node[coordinate] at ($(B1)+(11.5ex,0ex)$) (B4) {};
\node[coordinate] at ($(B2)+(11.5ex,0ex)$) (B5) {};
\node[coordinate] at ($(B3)+(11.5ex,0ex)$) (B6) {};
\node[coordinate] at ($(C3)+(11.5ex,0ex)$) (C5) {};

\node[bar, tile1=color1, minimum height=1.5ex, yshift=.75ex] at (I1T2.east -| B4) {};
\node[bar, tile1=color1, minimum height=3ex, yshift=1.5ex] at (I1T2.east -| B5) {};
\node[bar, tile1=color1, minimum height=1.5ex, yshift=.75ex] at (I1T2.east -| B6) {};
\draw[thick, tile1=color1] (I1T2.east -| C4) -- (I1T2.east -| C5);

\node[bar, tile1=color2, minimum height=3ex, yshift=1.5ex] at (I2T2.east -| B4) {};
\node[bar, tile1=color2, minimum height=1ex, yshift=.5ex] at (I2T2.east -| B5) {};
\node[bar, tile1=color2, minimum height=2ex, yshift=1.ex] at (I2T2.east -| B6) {};
\draw[thick, tile1=color2] (I2T2.east -| C4) -- (I2T2.east -| C5);

\node[bar, tile1=color3, minimum height=1.75ex, yshift=.875ex] at (I3T2.east -| B4) {};
\node[bar, tile1=color3, minimum height=1.75ex, yshift=.875ex] at (I3T2.east -| B5) {};
\node[bar, tile1=color3, minimum height=2.5ex, yshift=1.25ex] at (I3T2.east -| B6) {};
\draw[thick, tile1=color3] (I3T2.east -| C4) -- (I3T2.east -| C5);


\node[coordinate] at (I2T2.north east -| C3) (C6) {};
\node[coordinate] at (I2T2.north east -| C4) (C7) {};
\draw[arrow] ($(C6)+(1.ex,0)$) -- ($(C7)+(-0.5ex,0)$) node[pos=0.5,sloped,above] {};

\node[coordinate] at (I1T2.north east -| C3) (C62) {};
\node[coordinate] at (I1T2.north east -| C4) (C72) {};
\draw[arrow] ($(C62)+(1.ex,0)$) -- ($(C72)+(-0.5ex,0)$) node[pos=0.5,sloped,above] {\textsc{Ensemble}} node[pos=0.5,sloped,below] {\textsc{(Mean)}};

\node[coordinate] at (I3T2.north east -| C3) (C63) {};
\node[coordinate] at (I3T2.north east -| C4) (C73) {};
\draw[arrow] ($(C63)+(1.ex,0)$) -- ($(C73)+(-0.5ex,0)$) node[pos=0.5,sloped,above] {};


\node[tinypatch, tile1=color2, above left=10.ex and -1.75ex of P1] (P02) {};
\node[tinypatch, tile1=color1, above=0.25ex of P02.north] (P01) {};
\node[tinypatch, tile1=color3, below=0.25ex of P02.south] (P03) {};

\node[op, right=2.15ex of P02, align=center, text width=9.ex] (V1) {\textsc{Transformer \\ Block}};
\draw[arrow] ($(P02.east)+(.5ex,0)$) -- ($(V1.west)+(-0.5ex,0)$);
\node[above right=-0.5ex and -0.5ex of V1.north west] {$(n{-}3) \times$};

\node[tinypatch, tile1=color2, right=1.9ex of V1] (P12) {};
\node[tinypatch, tile1=color1, above=0.25ex of P12.north] (P11) {};
\node[tinypatch, tile1=color3, below=0.25ex of P12.south] (P13) {};
\draw[line] ($(V1.east)+(.5ex,0)$) -- ($(P12.west)+(-0.25ex,0)$);


\node[op, right=3.8ex of P12] (N1) {\textsc{Norm}};
\node[op, right=2.5ex of N1] (A1) {\textsc{MSA}};
\node[draw, circle, right=2.5ex of A1, inner sep=0.15ex] (S1) {\textsc{+}};
\node[op, right=2.5ex of S1] (N2) {\textsc{Norm}};
\node[op, right=2.5ex of N2, draw=mplred, thick] (G1) {\textsc{p-MoE}};
\node[draw, circle, right=2.5ex of G1, inner sep=0.15ex] (S2) {\textsc{+}};

\draw[arrow] ($(P12.east)+(.25ex,0)$) -- ($(N1.west)+(-0.5ex,0)$);
\draw[arrow] ($(N1.east)+(.5ex,0)$) -- ($(A1.west)+(-0.5ex,0)$);
\draw[arrow] ($(A1.east)+(.5ex,0)$) -- ($(S1.west)+(-0.5ex,0)$);
\draw[arrow] ($(S1.east)+(.5ex,0)$) -- ($(N2.west)+(-0.5ex,0)$);
\draw[arrow] ($(N2.east)+(.5ex,0)$) -- ($(G1.west)+(-0.5ex,0)$);
\draw[arrow] ($(G1.east)+(.5ex,0)$) -- ($(S2.west)+(-0.5ex,0)$);
\node[coordinate, left=1.5ex of N1] (C10) {}; 
\draw[arrow] (C10) --  +(0ex,2.5ex) -| ($(S1.north)+(0ex,0.5ex)$);
\node[coordinate, left=1.5ex of N2] (C11) {}; 
\draw[arrow] (C11) --  +(0ex,2.5ex) -| ($(S2.north)+(0ex,0.5ex)$);

\node[coordinate] at (G1.north -| S2) (C12) {}; 
\draw[line, semithick] ($(N1.south west)+(-2.4ex,-.5ex)$) rectangle ($(C12.north east)+(2.ex,3.ex)$);
\node[above right=.75ex and -7.ex of N1] (PM1) {\textsc{p-MoE Block}}; 

\node[tinypatch, tile1=color2, right=2.4ex of S2] (P32) {};
\node[tinypatch, tile1=color1, above=0.25ex of P32.north] (P31) {};
\node[tinypatch, tile1=color3, below=0.25ex of P32.south] (P33) {};
\node[tinypatch, tile2=color2, right=0.25ex of P32.east] (P32T) {};
\node[tinypatch, tile2=color1, above=0.25ex of P32T.north] (P31T) {};
\node[tinypatch, tile2=color3, below=0.25ex of P32T.south] (P33T) {};
\node[op, right=2.15ex of P32T, align=center, text width=9.ex] (V2) {\textsc{Transformer \\ Block}};
\draw[line] ($(S2.east)+(.5ex,0)$) -- ($(P32.west)+(-0.25ex,0)$);
\draw[arrow] ($(P32T.east)+(.25ex,0)$) -- ($(V2.west)+(-0.5ex,0)$);


\node[tinypatch, tile1=color2, right=1.9ex of V2] (P42) {};
\node[tinypatch, tile1=color1, above=0.25ex of P42.north] (P41) {};
\node[tinypatch, tile1=color3, below=0.25ex of P42.south] (P43) {};
\node[tinypatch, tile2=color2, right=0.25ex of P42.east] (P42T) {};
\node[tinypatch, tile2=color1, above=0.25ex of P42T.north] (P41T) {};
\node[tinypatch, tile2=color3, below=0.25ex of P42T.south] (P43T) {};
\node[op, right=2.15ex of P42T, align=center, text width=4.5ex] (PM2) {\textsc{p-MoE \\ Block}};

\draw[line] ($(V2.east)+(.5ex,0)$) -- ($(P42.west)+(-0.25ex,0)$);
\draw[arrow] ($(P42T.east)+(.25ex,0)$) -- ($(PM2.west)+(-0.5ex,0)$);

\node[tinypatch, tile1=color2, right=1.9ex of PM2] (P52) {};
\node[tinypatch, tile1=color1, above=0.25ex of P52.north] (P51) {};
\node[tinypatch, tile1=color3, below=0.25ex of P52.south] (P53) {};
\node[tinypatch, tile2=color2, right=0.25ex of P52.east] (P52T) {};
\node[tinypatch, tile2=color1, above=0.25ex of P52T.north] (P51T) {};
\node[tinypatch, tile2=color3, below=0.25ex of P52T.south] (P53T) {};
\node[op, right=2.15ex of P52T, draw=mplpurple, thick] (CLS) {\textsc{Classifier}};
\draw[line] ($(PM2.east)+(.5ex,0)$) -- ($(P52.west)+(-0.25ex,0)$);
\draw[arrow] ($(P52T.east)+(.25ex,0)$) -- ($(CLS.west)+(-0.5ex,0)$);




\node[coordinate] (C20) at (P1T1.north -| P2.west) {};
\node[coordinate] (C21) at (P3T2.south -| C5) {};
\node[coordinate] (C22) at (P3T2.south -| C3) {};


\draw[line, thick, mplred!33] ($(C20.north west)+(-1.ex, 1.ex)$) rectangle ($(O3T2.south east)+(1.ex,-1.ex)$);
\draw[line, thick, mplred] ($(P1T1.north west)+(-1.ex, 1.ex)$) rectangle ($(O3T2.south east)+(1.ex,-1.ex)$);
\draw[line, thick, mplpurple] ($(I1T1.north west)+(-1.ex, 1.ex)$) rectangle ($(C21)+(1.ex,-1.ex)$);

\node[below left=-1.5ex and -1.5ex of P3T2.west, text width=10ex, mplred!66] {\textsc{\nth{1} p-MoE \\ block only}};



==> tikz/mulit-pred_diagram.tikz <==
\node[patch, tile1=color2] (P2) {\tiny $\vh_{2}$};
\node[patch, tile1=color1, above=0.5ex of P2] (P1) {\tiny $\vh_{1}$};
\node[patch, tile1=color3, below=0.5ex of P2] (P3) {\tiny $\vh_{3}$};

\contourlength{0.3ex}

\node[coordinate, right=9.5ex of P2] (C1) {};
\node[op] at (P2 -| C1) (R1) {$\mathtt{gate}_{K}(\mW \vh_{i})$};

\draw[arrow, part1] ($(P1.east)+(0.1,0)$) -- ($(R1.north west)+(-0.1,0)$);
\draw[arrow, part1] ($(P2.east)+(0.1,0)$) -- ($(R1.west)+(-0.1,0)$);
\draw[arrow, part1] ($(P3.east)+(0.1,0)$) -- ($(R1.south west)+(-0.1,0)$);

\node[smallpatch, tile1=color3, right=7.5ex of R1.east] (E21) {};
\node[smallpatch, tile1=color2, right=0.5ex of E21] (E22) {};
\node[op, right=3ex of E22] (M2) {$\mathtt{MLP}_2(\vh_{i})$};
\draw[arrow] ($(E22.east)+(0.5ex,0)$) -- ($(M2.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color3, right=3.ex of M2.east] (EO21) {};
\node[smallpatch, mlpout,
tile1=color2, right=0.5ex of EO21] (EO22) {};
\draw[arrow] ($(M2.east)+(0.5ex,0)$) -- ($(EO21.west)+(-0.5ex,0)$);

\node[smallpatch, tile1=color1, above=2ex of E21] (E11) {};
\node[smallpatch, tile1=color2, right=0.5ex of E11] (E12) {};
\node[op, right=3ex of E12] (M1) {$\mathtt{MLP}_1(\vh_{i})$};
\draw[arrow] ($(E12.east)+(0.5ex,0)$) -- ($(M1.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color1, right=3.ex of M1.east] (EO11) {};
\node[smallpatch, mlpout,
tile1=color2, right=0.5ex of EO11] (EO12) {};
\draw[arrow] ($(M1.east)+(0.5ex,0)$) -- ($(EO11.west)+(-0.5ex,0)$);

\node[smallpatch, tile1=color3, below=2ex of E21] (E31) {};
\node[smallpatch, tile1=color1, right=0.5ex of E31] (E32) {};
\node[op, right=3ex of E32] (M3) {$\mathtt{MLP}_3(\vh_{i})$};
\draw[arrow] ($(E32.east)+(0.5ex,0)$) -- ($(M3.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color3, right=3.ex of M3.east] (EO31) {};
\node[smallpatch, mlpout,
tile1=color1, right=0.5ex of EO31] (EO32) {};
\draw[arrow] ($(M3.east)+(0.5ex,0)$) -- ($(EO31.west)+(-0.5ex,0)$);


\draw[line, densely dashed] ($(E31.south west)+(-.5ex,-1.25ex)$) rectangle ($(EO12.north east)+(0.5ex,1.25ex)$);
\draw[arrow, part1] ($(R1.east)+(0.5ex,0ex)$) -- ($(E21.west)+(-1ex,0ex)$) node[pos=0.5,sloped,above]
{\textsc{Dispatch}} node[pos=0.5,sloped,below] {$(K\!=\!2)$}
;



\node[patch, mlpout,
tile1=color2, right=8.ex of EO22.east] (O2T1) {\tiny $\hat\vh_{2}$};
\node[patch, mlpout,
tile1=color1, above=0.5ex of O2T1] (O1T1) {\tiny $\hat\vh_{1}$};
\node[patch, mlpout,
tile1=color3, below=0.5ex of O2T1] (O3T1) {\tiny $\hat\vh_{3}$};


\draw[arrow] ($(EO22.east)+(1.5ex,0)$) -- ($(O2T1.west)+(-0.5ex,0)$) node[pos=0.5,sloped,above] {\textsc{Combine}};


\node[patch, softmaxin,
tile1=color1, above right=5.75ex and 4.5ex of O1T1.east,  yshift=-1.15ex] (I1T1) {\tiny $\bar\vh_{1,1}$};
\node[patch, softmaxin,
tile1=color1, below=0.5ex of I1T1] (I1T2) {\contour{\light{color1}}{\tiny $\bar\vh_{1,2}$}};

\node[patch, softmaxin,
tile1=color2, below=0.5ex of I1T2] (I2T1) {\tiny $\bar\vh_{2,1}$};
\node[patch, softmaxin,
tile1=color2, below=0.5ex of I2T1] (I2T2) {\contour{\light{color2}}{\tiny $\bar\vh_{2,2}$}};

\node[patch, softmaxin,
tile1=color3, below=0.5ex of I2T2] (I3T1) {\tiny $\bar\vh_{3,1}$};
\node[patch, softmaxin,
tile1=color3, below=0.5ex of I3T1] (I3T2) {\contour{\light{color3}}{\tiny $\bar\vh_{3,2}$}};

\node[coordinate] at ($(I1T1.south east)+(7ex,0ex)$) (C2) {};
\node[coordinate] at ($(C2)+(0.8ex,0ex)$) (B1) {};
\node[coordinate] at ($(B1)+(1.2ex,0ex)$) (B2) {};
\node[coordinate] at ($(B2)+(1.2ex,0ex)$) (B3) {};
\node[coordinate] at ($(C2)+(4.0ex,0ex)$) (C3) {};

\node[bar, tile1=color1, minimum height=0ex] at (I1T1.south east -| B1) {};
\node[bar, tile1=color1, minimum height=3ex, yshift=1.5ex] at (I1T1.south east -| B2) {};
\node[bar, tile1=color1, minimum height=3ex, yshift=1.5ex] at (I1T1.south east -| B3) {};
\draw[thick, tile1=color1, yshift=0ex] (I1T1.south east -| C2) -- (I1T1.south east -| C3);

\node[bar, tile1=color1, minimum height=3ex, yshift=1.5ex] at (I1T2.south east -| B1) {};
\node[bar, tile1=color1, minimum height=3ex, yshift=1.5ex] at (I1T2.south east -| B2) {};
\node[bar, tile1=color1, minimum height=0ex, yshift=0ex] at (I1T2.south east -| B3) {};
\draw[thick, tile1=color1] (I1T2.south east -| C2) -- (I1T2.south east -| C3);

\node[bar, tile1=color2, minimum height=3ex, yshift=1.5ex] at (I2T1.south east -| B1) {};
\node[bar, tile1=color2, minimum height=0ex, yshift=0.0ex] at (I2T1.south east -| B2) {};
\node[bar, tile1=color2, minimum height=3ex, yshift=1.5ex] at (I2T1.south east -| B3) {};
\draw[thick, tile1=color2] (I2T1.south east -| C2) -- (I2T1.south east -| C3);

\node[bar, tile1=color2, minimum height=3ex, yshift=1.5ex] at (I2T2.south east -| B1) {};
\node[bar, tile1=color2, minimum height=2ex, yshift=1.0ex] at (I2T2.south east -| B2) {};
\node[bar, tile1=color2, minimum height=1ex, yshift=0.5ex] at (I2T2.south east -| B3) {};
\draw[thick, tile1=color2] (I2T2.south east -| C2) -- (I2T2.south east -| C3);

\node[bar, tile1=color3, minimum height=2ex, yshift=1.0ex] at (I3T1.south east -| B1) {};
\node[bar, tile1=color3, minimum height=2ex, yshift=1.0ex] at (I3T1.south east -| B2) {};
\node[bar, tile1=color3, minimum height=2ex, yshift=1.0ex] at (I3T1.south east -| B3) {};
\draw[thick, tile1=color3] (I3T1.south east -| C2) -- (I3T1.south east -| C3);

\node[bar, tile1=color3, minimum height=1.5ex, yshift=.75ex] at (I3T2.south east -| B1) {};
\node[bar, tile1=color3, minimum height=1.5ex, yshift=.75ex] at (I3T2.south east -| B2) {};
\node[bar, tile1=color3, minimum height=3ex, yshift=1.5ex] at (I3T2.south east -| B3) {};
\draw[thick, tile1=color3] (I3T2.south east -| C2) -- (I3T2.south east -| C3);

\node[coordinate, xshift=.75ex] at (C0 -| I3T2.east) (C8) {};
\node[coordinate, xshift=-.75ex] at (C0 -| C2) (C9) {};
\draw[arrow] (I1T1 -| C8) -- (I1T1 -| C9) node[pos=0.5,sloped,above] {\textsc{Softmax}};
\draw[arrow] (I2T1 -| C8) -- (I2T1 -| C9);
\draw[arrow] (I3T1 -| C8) -- (I3T1 -| C9);
\draw[arrow] (I1T2 -| C8) -- (I1T2 -| C9);
\draw[arrow] (I2T2 -| C8) -- (I2T2 -| C9);
\draw[arrow] (I3T2 -| C8) -- (I3T2 -| C9);


\node[coordinate] at ($(C2)+(11.5ex,0ex)$) (C4) {};
\node[coordinate] at ($(B1)+(11.5ex,0ex)$) (B4) {};
\node[coordinate] at ($(B2)+(11.5ex,0ex)$) (B5) {};
\node[coordinate] at ($(B3)+(11.5ex,0ex)$) (B6) {};
\node[coordinate] at ($(C3)+(11.5ex,0ex)$) (C5) {};

\node[bar, tile1=color1, minimum height=1.5ex, yshift=.75ex] at (I1T2.east -| B4) {};
\node[bar, tile1=color1, minimum height=3ex, yshift=1.5ex] at (I1T2.east -| B5) {};
\node[bar, tile1=color1, minimum height=1.5ex, yshift=.75ex] at (I1T2.east -| B6) {};
\draw[thick, tile1=color1] (I1T2.east -| C4) -- (I1T2.east -| C5);

\node[bar, tile1=color2, minimum height=3ex, yshift=1.5ex] at (I2T2.east -| B4) {};
\node[bar, tile1=color2, minimum height=1ex, yshift=.5ex] at (I2T2.east -| B5) {};
\node[bar, tile1=color2, minimum height=2ex, yshift=1.ex] at (I2T2.east -| B6) {};
\draw[thick, tile1=color2] (I2T2.east -| C4) -- (I2T2.east -| C5);

\node[bar, tile1=color3, minimum height=1.75ex, yshift=.875ex] at (I3T2.east -| B4) {};
\node[bar, tile1=color3, minimum height=1.75ex, yshift=.875ex] at (I3T2.east -| B5) {};
\node[bar, tile1=color3, minimum height=2.5ex, yshift=1.25ex] at (I3T2.east -| B6) {};
\draw[thick, tile1=color3] (I3T2.east -| C4) -- (I3T2.east -| C5);


\node[coordinate] at (I2T2.north east -| C3) (C6) {};
\node[coordinate] at (I2T2.north east -| C4) (C7) {};
\draw[arrow] ($(C6)+(1.ex,0)$) -- ($(C7)+(-0.5ex,0)$) node[pos=0.5,sloped,above] {};

\node[coordinate] at (I1T2.north east -| C3) (C62) {};
\node[coordinate] at (I1T2.north east -| C4) (C72) {};
\draw[arrow] ($(C62)+(1.ex,0)$) -- ($(C72)+(-0.5ex,0)$) node[pos=0.5,sloped,above] {\textsc{Ensemble}} node[pos=0.5,sloped,below] {\textsc{(Mean)}};

\node[coordinate] at (I3T2.north east -| C3) (C63) {};
\node[coordinate] at (I3T2.north east -| C4) (C73) {};
\draw[arrow] ($(C63)+(1.ex,0)$) -- ($(C73)+(-0.5ex,0)$) node[pos=0.5,sloped,above] {};


\node[tinypatch, tile1=color2, above left=10.ex and 1.75ex of P1] (P02) {};
\node[tinypatch, tile1=color1, above=0.25ex of P02.north] (P01) {};
\node[tinypatch, tile1=color3, below=0.25ex of P02.south] (P03) {};

\node[op, right=2.15ex of P02, align=center, text width=9.ex] (V1) {\textsc{Transformer \\ Block}};
\draw[arrow] ($(P02.east)+(.5ex,0)$) -- ($(V1.west)+(-0.5ex,0)$);
\node[above right=-0.5ex and -0.5ex of V1.north west] {$(n{-}3) \times$};

\node[tinypatch, tile1=color2, right=1.9ex of V1] (P12) {};
\node[tinypatch, tile1=color1, above=0.25ex of P12.north] (P11) {};
\node[tinypatch, tile1=color3, below=0.25ex of P12.south] (P13) {};
\draw[line] ($(V1.east)+(.5ex,0)$) -- ($(P12.west)+(-0.25ex,0)$);


\node[op, right=3.8ex of P12] (N1) {\textsc{Norm}};
\node[op, right=2.5ex of N1] (A1) {\textsc{MSA}};
\node[draw, circle, right=2.5ex of A1, inner sep=0.15ex] (S1) {\textsc{+}};
\node[op, right=2.5ex of S1] (N2) {\textsc{Norm}};
\node[op, right=2.5ex of N2, draw=mplred, thick] (G1) {\textsc{MoE}};
\node[draw, circle, right=2.5ex of G1, inner sep=0.15ex] (S2) {\textsc{+}};

\draw[arrow] ($(P12.east)+(.25ex,0)$) -- ($(N1.west)+(-0.5ex,0)$);
\draw[arrow] ($(N1.east)+(.5ex,0)$) -- ($(A1.west)+(-0.5ex,0)$);
\draw[arrow] ($(A1.east)+(.5ex,0)$) -- ($(S1.west)+(-0.5ex,0)$);
\draw[arrow] ($(S1.east)+(.5ex,0)$) -- ($(N2.west)+(-0.5ex,0)$);
\draw[arrow] ($(N2.east)+(.5ex,0)$) -- ($(G1.west)+(-0.5ex,0)$);
\draw[arrow] ($(G1.east)+(.5ex,0)$) -- ($(S2.west)+(-0.5ex,0)$);
\node[coordinate, left=1.5ex of N1] (C10) {}; 
\draw[arrow] (C10) --  +(0ex,2.5ex) -| ($(S1.north)+(0ex,0.5ex)$);
\node[coordinate, left=1.5ex of N2] (C11) {}; 
\draw[arrow] (C11) --  +(0ex,2.5ex) -| ($(S2.north)+(0ex,0.5ex)$);

\node[coordinate] at (G1.north -| S2) (C12) {}; 
\draw[line, semithick] ($(N1.south west)+(-2.4ex,-.5ex)$) rectangle ($(C12.north east)+(2.ex,3.ex)$);
\node[above right=.75ex and -7.ex of N1] (PM1) {\textsc{MoE Block}}; 

\node[tinypatch, tile1=color2, right=2.4ex of S2] (P32) {};
\node[tinypatch, tile1=color1, above=0.25ex of P32.north] (P31) {};
\node[tinypatch, tile1=color3, below=0.25ex of P32.south] (P33) {};
\node[op, right=2.15ex of P32, align=center, text width=9.ex] (V2) {\textsc{Transformer \\ Block}};
\draw[line] ($(S2.east)+(.5ex,0)$) -- ($(P32.west)+(-0.25ex,0)$);
\draw[arrow] ($(P32.east)+(.25ex,0)$) -- ($(V2.west)+(-0.5ex,0)$);


\node[tinypatch, tile1=color2, right=1.9ex of V2] (P42) {};
\node[tinypatch, tile1=color1, above=0.25ex of P42.north] (P41) {};
\node[tinypatch, tile1=color3, below=0.25ex of P42.south] (P43) {};
\node[op, right=2.15ex of P42, align=center, text width=4.5ex] (PM2) {\textsc{MoE \\ Block}};

\draw[line] ($(V2.east)+(.5ex,0)$) -- ($(P42.west)+(-0.25ex,0)$);
\draw[arrow] ($(P42.east)+(.25ex,0)$) -- ($(PM2.west)+(-0.5ex,0)$);

\node[tinypatch, tile1=color2, right=1.9ex of PM2] (P52) {};
\node[tinypatch, tile1=color1, above=0.25ex of P52.north] (P51) {};
\node[tinypatch, tile1=color3, below=0.25ex of P52.south] (P53) {};
\node[tinypatch, tile1=color2, right=0.25ex of P52.east] (P52T) {};
\node[tinypatch, tile1=color1, above=0.25ex of P52T.north] (P51T) {};
\node[tinypatch, tile1=color3, below=0.25ex of P52T.south] (P53T) {};
\node[op, right=2.15ex of P52T, draw=mplpurple, thick] (CLS) {\textsc{Classifier}};
\draw[line] ($(PM2.east)+(.5ex,0)$) -- ($(P52.west)+(-0.25ex,0)$);
\draw[arrow] ($(P52T.east)+(.25ex,0)$) -- ($(CLS.west)+(-0.5ex,0)$);





\node[coordinate] (C20) at (P1T1.north -| P2.west) {};
\node[coordinate] (C21) at (P3T2.south -| C5) {};
\node[coordinate] (C22) at (C21 -| O3T1.south east) {};
\node[coordinate] (C23) at (C21 -| EO22.east) {};

\draw[line, thick, mplred!33] ($(C20.north west)+(-1.ex, 1.ex)$) rectangle ($(C22)+(1.ex,-1.ex)$);
\draw[line, thick, mplred] ($(C20.north west)+(-1.ex, 1.ex)$) rectangle ($(C23)+(1.ex,-1.ex)$);
\draw[line, thick, mplpurple] ($(I1T1.north west)+(-1.ex, 1.15ex)$) rectangle ($(C21)+(1.ex,-1.ex)$);

\node[below right=-1.5ex and 38.5ex of P3T2.west, text width=10ex, mplred!66] {\textsc{Except Last \\ MoE block}};



==> tikz/partitioning_only.tikz <==
\node[patch, tile1=color2] (P2) {\tiny $\vh_{2}$};
\node[patch, tile1=color1, above=0.5ex of P2] (P1) {\tiny $\vh_{1}$};
\node[patch, tile1=color3, below=0.5ex of P2] (P3) {\tiny $\vh_{3}$};


\node[coordinate, right=5ex of P2] (C0) {};
\draw[arrow] ($(P2.east)+(0.5ex,0)$) -- ($(C0)+(-1.5ex,0)$);

\node[coordinate, right=5.ex of C0] (C0B) {};
\node[coordinate, above=4.25ex of P2.north] (C1) {};
\node[coordinate, below=4.25ex of P2.south] (C1B) {};
\node[op] at (C1 -| C0B) (R1) {$\mathtt{gate}_{K}(\mW_1 \vh_{i})$};
\node[op] at (C1B -| C0B) (R2) {$\mathtt{gate}_{K}(\mW_2 \vh_{i})$};


\node[smallpatch, tile1=color3, right=7.5ex of R1.east] (E21) {};
\node[smallpatch, tile1=color2, right=0.5ex of E21] (E22) {};
\node[op, right=3ex of E22] (M2) {$\mathtt{MLP}_2(\vh_{i})$};
\draw[arrow] ($(E22.east)+(0.5ex,0)$) -- ($(M2.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color3, right=3.ex of M2.east] (EO21) {};
\node[smallpatch, mlpout,
tile1=color2, right=0.5ex of EO21] (EO22) {};
\draw[arrow] ($(M2.east)+(0.5ex,0)$) -- ($(EO21.west)+(-0.5ex,0)$);

\node[smallpatch, tile1=color1, above=2ex of E21] (E11) {};
\node[smallpatch, tile1=color2, right=0.5ex of E11] (E12) {};
\node[op, right=3ex of E12] (M1) {$\mathtt{MLP}_1(\vh_{i})$};
\draw[arrow] ($(E12.east)+(0.5ex,0)$) -- ($(M1.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color1, right=3.ex of M1.east] (EO11) {};
\node[smallpatch, mlpout,
tile1=color2, right=0.5ex of EO11] (EO12) {};
\draw[arrow] ($(M1.east)+(0.5ex,0)$) -- ($(EO11.west)+(-0.5ex,0)$);

\node[smallpatch, tile1=color3, below=2ex of E21] (E31) {};
\node[smallpatch, tile1=color1, right=0.5ex of E31] (E32) {};
\node[op, right=3ex of E32] (M3) {$\mathtt{MLP}_3(\vh_{i})$};
\draw[arrow] ($(E32.east)+(0.5ex,0)$) -- ($(M3.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color3, right=3.ex of M3.east] (EO31) {};
\node[smallpatch, mlpout,
tile1=color1, right=0.5ex of EO31] (EO32) {};
\draw[arrow] ($(M3.east)+(0.5ex,0)$) -- ($(EO31.west)+(-0.5ex,0)$);

\node[smallpatch, tile1=color1] at (R2 -| E21) (E51) {};
\node[smallpatch, tile1=color2, right=0.5ex of E51] (E52) {};
\node[op, right=3ex of E52] (M5) {$\mathtt{MLP}_5(\vh_{i})$};
\draw[arrow] ($(E52.east)+(0.5ex,0)$) -- ($(M5.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color1, right=3.ex of M5.east] (EO51) {};
\node[smallpatch, mlpout,
tile1=color2, right=0.5ex of EO51] (EO52) {};
\draw[arrow] ($(M5.east)+(0.5ex,0)$) -- ($(EO51.west)+(-0.5ex,0)$);

\node[smallpatch, tile1=color2, above=2ex of E51] (E41) {};
\node[smallpatch, tile1=color3, right=0.5ex of E41] (E42) {};
\node[op, right=3ex of E42] (M4) {$\mathtt{MLP}_4(\vh_{i})$};
\draw[arrow] ($(E42.east)+(0.5ex,0)$) -- ($(M4.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color2, right=3.ex of M4.east] (EO41) {};
\node[smallpatch, mlpout,
tile1=color3, right=0.5ex of EO41] (EO42) {};
\draw[arrow] ($(M4.east)+(0.5ex,0)$) -- ($(EO41.west)+(-0.5ex,0)$);

\node[smallpatch, tile1=color3, below=2ex of E51] (E61) {};
\node[smallpatch, tile1=color1, right=0.5ex of E61] (E62) {};
\node[op, right=3ex of E62] (M6) {$\mathtt{MLP}_6(\vh_{i})$};
\draw[arrow] ($(E62.east)+(0.5ex,0)$) -- ($(M6.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color3, right=3.ex of M6.east] (EO61) {};
\node[smallpatch, mlpout,
tile1=color1, right=0.5ex of EO61] (EO62) {};
\draw[arrow] ($(M6.east)+(0.5ex,0)$) -- ($(EO61.west)+(-0.5ex,0)$);

\draw[line, densely dashed] ($(E31.south west)+(-.5ex,-1.25ex)$) rectangle ($(EO12.north east)+(0.5ex,1.25ex)$);
\draw[arrow, part1] ($(R1.east)+(0.5ex,0ex)$) -- ($(E21.west)+(-1ex,0ex)$) node[pos=0.5,sloped,above]
{\textsc{Dispatch}} node[pos=0.5,sloped,below] {$(K\!=\!2)$}
;

\draw[line, densely dashed] ($(E41.north west)+(-.5ex, 1.25ex)$) rectangle ($(EO62.south east)+(0.5ex,-1.25ex)$);
\draw[arrow, part2] ($(R2.east)+(0.5ex,0ex)$) -- ($(E51.west)+(-1ex,0ex)$) 
;

\node[coordinate, right=1.5ex of EO22.east] (CC1) {};
\node[coordinate, right=9.5ex of EO22.east] (CC2) {};
\node[patch, mlpout,
tile1=color2] at (P2 -| CC2) (O2T1) {\tiny $\hat\vh_{2}$};
\node[patch, mlpout,
tile1=color1, above=0.5ex of O2T1] (O1T1) {\tiny $\hat\vh_{1}$};
\node[patch, mlpout,
tile1=color3, below=0.5ex of O2T1] (O3T1) {\tiny $\hat\vh_{3}$};

\node[coordinate, right=1.ex of EO22.east] (CC2) {};
\draw[arrow] (P2 -| CC1) -- ($(O2T1.west)+(-0.5ex,0)$) node[pos=0.5,sloped,above] {\textsc{Combine}};


\node[patch, softmaxin,
tile1=color1, right=7.5ex of O1T1.east,  yshift=0ex] (I1T1) {\tiny $\bar\vh_{1}$};

\node[patch, softmaxin,
tile1=color2, below=0.5ex of I1T1] (I2T1) {\tiny $\bar\vh_{2}$};

\node[patch, softmaxin,
tile1=color3, below=0.5ex of I2T1] (I3T1) {\tiny $\bar\vh_{3}$};


\node[coordinate] at ($(I1T1.south east)+(7ex,0ex)$) (C2) {};
\node[coordinate] at ($(C2)+(0.8ex,0ex)$) (B1) {};
\node[coordinate] at ($(B1)+(1.2ex,0ex)$) (B2) {};
\node[coordinate] at ($(B2)+(1.2ex,0ex)$) (B3) {};
\node[coordinate] at ($(C2)+(4.0ex,0ex)$) (C3) {};

\node[bar, tile1=color1, minimum height=0ex] at (I1T1.south east -| B1) {};
\node[bar, tile1=color1, minimum height=3ex, yshift=1.5ex] at (I1T1.south east -| B2) {};
\node[bar, tile1=color1, minimum height=3ex, yshift=1.5ex] at (I1T1.south east -| B3) {};
\draw[thick, tile1=color1, yshift=0ex] (I1T1.south east -| C2) -- (I1T1.south east -| C3);


\node[bar, tile1=color2, minimum height=3ex, yshift=1.5ex] at (I2T1.south east -| B1) {};
\node[bar, tile1=color2, minimum height=0ex, yshift=0.0ex] at (I2T1.south east -| B2) {};
\node[bar, tile1=color2, minimum height=3ex, yshift=1.5ex] at (I2T1.south east -| B3) {};
\draw[thick, tile1=color2] (I2T1.south east -| C2) -- (I2T1.south east -| C3);


\node[bar, tile1=color3, minimum height=2ex, yshift=1.0ex] at (I3T1.south east -| B1) {};
\node[bar, tile1=color3, minimum height=2ex, yshift=1.0ex] at (I3T1.south east -| B2) {};
\node[bar, tile1=color3, minimum height=2ex, yshift=1.0ex] at (I3T1.south east -| B3) {};
\draw[thick, tile1=color3] (I3T1.south east -| C2) -- (I3T1.south east -| C3);


\node[coordinate, xshift=.75ex] at (C0 -| I3T1.east) (C8) {};
\node[coordinate, xshift=-.75ex] at (C0 -| C2) (C9) {};
\draw[arrow] (I1T1 -| C8) -- (I1T1 -| C9) node[pos=0.5,sloped,above] {\textsc{Softmax}};
\draw[arrow] (I2T1 -| C8) -- (I2T1 -| C9);
\draw[arrow] (I3T1 -| C8) -- (I3T1 -| C9);


\node[tinypatch, tile1=color2, above left=9.ex and 4ex of P1] (P02) {};
\node[tinypatch, tile1=color1, above=0.25ex of P02.north] (P01) {};
\node[tinypatch, tile1=color3, below=0.25ex of P02.south] (P03) {};

\node[op, right=2.15ex of P02, align=center, text width=9.ex] (V1) {\textsc{Transformer \\ Block}};
\draw[arrow] ($(P02.east)+(.5ex,0)$) -- ($(V1.west)+(-0.5ex,0)$);
\node[above right=-0.5ex and -0.5ex of V1.north west] {$(n{-}3) \times$};

\node[tinypatch, tile1=color2, right=1.9ex of V1] (P12) {};
\node[tinypatch, tile1=color1, above=0.25ex of P12.north] (P11) {};
\node[tinypatch, tile1=color3, below=0.25ex of P12.south] (P13) {};
\draw[line] ($(V1.east)+(.5ex,0)$) -- ($(P12.west)+(-0.25ex,0)$);


\node[op, right=3.8ex of P12] (N1) {\textsc{Norm}};
\node[op, right=2.5ex of N1] (A1) {\textsc{MSA}};
\node[draw, circle, right=2.5ex of A1, inner sep=0.15ex] (S1) {\textsc{+}};
\node[op, right=2.5ex of S1] (N2) {\textsc{Norm}};
\node[op, right=2.5ex of N2, draw=mplred, thick] (G1) {\textsc{p-MoE}};
\node[draw, circle, right=2.5ex of G1, inner sep=0.15ex] (S2) {\textsc{+}};

\draw[arrow] ($(P12.east)+(.25ex,0)$) -- ($(N1.west)+(-0.5ex,0)$);
\draw[arrow] ($(N1.east)+(.5ex,0)$) -- ($(A1.west)+(-0.5ex,0)$);
\draw[arrow] ($(A1.east)+(.5ex,0)$) -- ($(S1.west)+(-0.5ex,0)$);
\draw[arrow] ($(S1.east)+(.5ex,0)$) -- ($(N2.west)+(-0.5ex,0)$);
\draw[arrow] ($(N2.east)+(.5ex,0)$) -- ($(G1.west)+(-0.5ex,0)$);
\draw[arrow] ($(G1.east)+(.5ex,0)$) -- ($(S2.west)+(-0.5ex,0)$);
\node[coordinate, left=1.5ex of N1] (C10) {}; 
\draw[arrow] (C10) --  +(0ex,2.5ex) -| ($(S1.north)+(0ex,0.5ex)$);
\node[coordinate, left=1.5ex of N2] (C11) {}; 
\draw[arrow] (C11) --  +(0ex,2.5ex) -| ($(S2.north)+(0ex,0.5ex)$);

\node[coordinate] at (G1.north -| S2) (C12) {}; 
\draw[line, semithick] ($(N1.south west)+(-2.4ex,-.5ex)$) rectangle ($(C12.north east)+(2.ex,3.ex)$);
\node[above right=.75ex and -7.ex of N1] (PM1) {\textsc{p-MoE Block}}; 

\node[tinypatch, tile1=color2, right=2.4ex of S2] (P32) {};
\node[tinypatch, tile1=color1, above=0.25ex of P32.north] (P31) {};
\node[tinypatch, tile1=color3, below=0.25ex of P32.south] (P33) {};
\node[op, right=2.15ex of P32, align=center, text width=9.ex] (V2) {\textsc{Transformer \\ Block}};
\draw[line] ($(S2.east)+(.5ex,0)$) -- ($(P32.west)+(-0.25ex,0)$);
\draw[arrow] ($(P32.east)+(.25ex,0)$) -- ($(V2.west)+(-0.5ex,0)$);


\node[tinypatch, tile1=color2, right=1.9ex of V2] (P42) {};
\node[tinypatch, tile1=color1, above=0.25ex of P42.north] (P41) {};
\node[tinypatch, tile1=color3, below=0.25ex of P42.south] (P43) {};
\node[op, right=2.15ex of P42, align=center, text width=4.5ex] (PM2) {\textsc{p-MoE \\ Block}};

\draw[line] ($(V2.east)+(.5ex,0)$) -- ($(P42.west)+(-0.25ex,0)$);
\draw[arrow] ($(P42.east)+(.25ex,0)$) -- ($(PM2.west)+(-0.5ex,0)$);

\node[tinypatch, tile1=color2, right=1.9ex of PM2] (P52) {};
\node[tinypatch, tile1=color1, above=0.25ex of P52.north] (P51) {};
\node[tinypatch, tile1=color3, below=0.25ex of P52.south] (P53) {};
\node[op, right=2.15ex of P52, draw=mplpurple, thick] (CLS) {\textsc{Classifier}};
\draw[line] ($(PM2.east)+(.5ex,0)$) -- ($(P52.west)+(-0.25ex,0)$);
\draw[arrow] ($(P52.east)+(.25ex,0)$) -- ($(CLS.west)+(-0.5ex,0)$);




\node[coordinate] (C20) at (M1.north -| P2.west) {};
\node[coordinate] (C21) at (M6.south -| O2T1.east) {};

\node[coordinate] (C22) at (M1.north -| I1T1.west) {};
\node[coordinate] (C23) at (M6.south -| C3.east) {};


\draw[line, thick, mplred] ($(C20)+(-1.ex, 1.5ex)$) rectangle ($(C21)+(1.ex,-1.5ex)$);
\draw[line, thick, mplpurple] ($(C22)+(-1.ex, 1.5ex)$) rectangle ($(C23)+(1.ex,-1.5ex)$);


==> tikz/tiling_only.tikz <==
\node[patch, tile1=color2] (P2) {\tiny $\vh_{2}$};
\node[patch, tile1=color1, above=0.5ex of P2] (P1) {\tiny $\vh_{1}$};
\node[patch, tile1=color3, below=0.5ex of P2] (P3) {\tiny $\vh_{3}$};

\node[patch, tile1=color3, above right=-1.7025ex and 7.ex of P2.north] (P3T1) {\tiny $\vh_{3,1}$};
\node[patch, tile1=color2, above=0.5ex of P3T1] (P2T1) {\tiny $\vh_{2,1}$};
\node[patch, tile1=color1, above=0.5ex of P2T1] (P1T1) {\tiny $\vh_{1,1}$};

\contourlength{0.3ex}
\node[patch, tile2=color1, below right=-1.7025ex and 7.ex of P2.south] (P1T2) {\contour{\light{color1}}{\tiny $\vh_{1,2}$}};
\node[patch, tile2=color2, below=0.5ex of P1T2] (P2T2) {\contour{\light{color2}}{\tiny $\vh_{2,2}$}};
\node[patch, tile2=color3, below=0.5ex of P2T2] (P3T2) {\contour{\light{color3}}{\tiny $\vh_{3,2}$}};


\node[coordinate] at (P2 -| P2T1.west) (C0) {};
\draw[arrow] ($(P2.east)+(0.5ex,0)$) -- ($(C0)+(-1.5ex,0)$) node[pos=0.5,sloped,above] {\textsc{Tile}};

\node[coordinate, right=9.5ex of P2T1] (C1) {};
\node[op] at (P2 -| C1) (R1) {$\mathtt{gate}_{K}(\mW \vh_{i})$};

\node[coordinate, right=0.1 of P2T1.east] (C1A) {};
\draw[arrow, part1] (P2 -| C1A) -- ($(R1.west)+(-0.1,0)$);

\node[coordinate, right=8.ex of R1.east] (C1B) {};

\node[smallpatch, tile1=color1] at (P1T1 -| C1B) (E11) {};
\node[smallpatch, tile2=color1, right=0.5ex of E11] (E12) {};
\node[op, right=3ex of E12] (M1) {$\mathtt{MLP}_1(\vh_{i, 1})$};
\draw[arrow] ($(E12.east)+(0.5ex,0)$) -- ($(M1.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color1, right=3.ex of M1.east] (EO11) {};
\node[smallpatch, mlpout,
tile2=color1, right=0.5ex of EO11] (EO12) {};
\draw[arrow] ($(M1.east)+(0.5ex,0)$) -- ($(EO11.west)+(-0.5ex,0)$);

\node[smallpatch, tile1=color3] at (P2T1 -| C1B) (E21) {};
\node[smallpatch, tile1=color2, right=0.5ex of E21] (E22) {};
\node[op, right=3ex of E22] (M2) {$\mathtt{MLP}_2(\vh_{i, 1})$};
\draw[arrow] ($(E22.east)+(0.5ex,0)$) -- ($(M2.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color3, right=3.ex of M2.east] (EO21) {};
\node[smallpatch, mlpout,
tile1=color2, right=0.5ex of EO21] (EO22) {};
\draw[arrow] ($(M2.east)+(0.5ex,0)$) -- ($(EO21.west)+(-0.5ex,0)$);

\node[smallpatch, tile1=color3] at (P3T1 -| C1B) (E31) {};
\node[smallpatch, tile2=color2, right=0.5ex of E31] (E32) {};
\node[op, right=3ex of E32] (M3) {$\mathtt{MLP}_3(\vh_{i, 1})$};
\draw[arrow] ($(E32.east)+(0.5ex,0)$) -- ($(M3.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color3, right=3.ex of M3.east] (EO31) {};
\node[smallpatch, mlpout,
tile2=color2, right=0.5ex of EO31] (EO32) {};
\draw[arrow] ($(M3.east)+(0.5ex,0)$) -- ($(EO31.west)+(-0.5ex,0)$);

\node[smallpatch, tile1=color2] at (P1T2 -| C1B) (E41) {};
\node[smallpatch, tile2=color3, right=0.5ex of E41] (E42) {};
\node[op, right=3ex of E42] (M4) {$\mathtt{MLP}_4(\vh_{i, 2})$};
\draw[arrow] ($(E42.east)+(0.5ex,0)$) -- ($(M4.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile1=color2, right=3.ex of M4.east] (EO41) {};
\node[smallpatch, mlpout,
tile2=color3, right=0.5ex of EO41] (EO42) {};
\draw[arrow] ($(M4.east)+(0.5ex,0)$) -- ($(EO41.west)+(-0.5ex,0)$);

\node[smallpatch, tile2=color3] at (P2T2 -| C1B) (E51) {};
\node[smallpatch, tile2=color2, right=0.5ex of E51] (E52) {};
\node[op, right=3ex of E52] (M5) {$\mathtt{MLP}_5(\vh_{i, 2})$};
\draw[arrow] ($(E52.east)+(0.5ex,0)$) -- ($(M5.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile2=color3, right=3.ex of M5.east] (EO51) {};
\node[smallpatch, mlpout,
tile2=color2, right=0.5ex of EO51] (EO52) {};
\draw[arrow] ($(M5.east)+(0.5ex,0)$) -- ($(EO51.west)+(-0.5ex,0)$);


\node[smallpatch, tile2=color1] at (P3T2 -| C1B) (E61) {};
\node[smallpatch, tile1=color1, right=0.5ex of E61] (E62) {};
\node[op, right=3ex of E62] (M6) {$\mathtt{MLP}_6(\vh_{i, 2})$};
\draw[arrow] ($(E62.east)+(0.5ex,0)$) -- ($(M6.west)+(-0.5ex,0)$);
\node[smallpatch, mlpout,
tile2=color1, right=3.ex of M6.east] (EO61) {};
\node[smallpatch, mlpout,
tile1=color1, right=0.5ex of EO61] (EO62) {};
\draw[arrow] ($(M6.east)+(0.5ex,0)$) -- ($(EO61.west)+(-0.5ex,0)$);

\node[coordinate, left=1.5ex of C1B] (C1C) {};
\draw[arrow, part1] ($(R1.east)+(0.5ex,0ex)$) -- (R1.east -| C1C) node[pos=0.5,sloped,above]
{\textsc{Dispatch}} node[pos=0.5,sloped,below] {$(K\!=\!2)$}
;
\draw[line, densely dashed] ($(E61.south west)+(-.5ex,-1.25ex)$) rectangle ($(EO12.north east)+(0.5ex,1.25ex)$);


\node[patch, mlpout,
tile1=color2, right=7.5ex of EO22.east] (O2T1) {\tiny $\hat\vh_{2,1}$};
\node[patch, mlpout,
tile1=color1, above=0.5ex of O2T1] (O1T1) {\tiny $\hat\vh_{1,1}$};
\node[patch, mlpout,
tile1=color3, below=0.5ex of O2T1] (O3T1) {\tiny $\hat\vh_{3,1}$};

\node[patch, mlpout,
tile2=color2] at (M5 -| O2T1) (O2T2) {\contour{\light{color2}}{\tiny $\hat\vh_{2,2}$}};
\node[patch, mlpout,
tile2=color1, above=0.5ex of O2T2] (O1T2) {\contour{\light{color1}}{\tiny $\hat\vh_{1,2}$}};
\node[patch, mlpout,
tile2=color3, below=0.5ex of O2T2] (O3T2) {\contour{\light{color3}}{\tiny $\hat\vh_{3,2}$}};

\node[coordinate, right=1.0ex of EO22.east] (C1D) {};
\node[coordinate, left=1.0ex of O2T1.west] (C1E) {};
\draw[arrow] (R1 -| C1D) -- (R1 -| C1E) node[pos=0.5,sloped,above] {\textsc{Combine}};


\node[patch, softmaxin,
tile1=color1, right=3.5ex of O1T1.east] (I1T1) {\tiny $\bar\vh_{1,1}$};
\node[patch, softmaxin,
tile2=color1, below=0.5ex of I1T1] (I1T2) {\contour{\light{color1}}{\tiny $\bar\vh_{1,2}$}};

\node[patch, softmaxin,
tile1=color2, below=0.5ex of I1T2] (I2T1) {\tiny $\bar\vh_{2,1}$};
\node[patch, softmaxin,
tile2=color2, below=0.5ex of I2T1] (I2T2) {\contour{\light{color2}}{\tiny $\bar\vh_{2,2}$}};

\node[patch, softmaxin,
tile1=color3, below=0.5ex of I2T2] (I3T1) {\tiny $\bar\vh_{3,1}$};
\node[patch, softmaxin,
tile2=color3, below=0.5ex of I3T1] (I3T2) {\contour{\light{color3}}{\tiny $\bar\vh_{3,2}$}};

\node[coordinate] at ($(I1T1.south east)+(7ex,0ex)$) (C2) {};
\node[coordinate] at ($(C2)+(0.8ex,0ex)$) (B1) {};
\node[coordinate] at ($(B1)+(1.2ex,0ex)$) (B2) {};
\node[coordinate] at ($(B2)+(1.2ex,0ex)$) (B3) {};
\node[coordinate] at ($(C2)+(4.0ex,0ex)$) (C3) {};

\node[bar, tile1=color1, minimum height=0ex] at (I1T1.south east -| B1) {};
\node[bar, tile1=color1, minimum height=3ex, yshift=1.5ex] at (I1T1.south east -| B2) {};
\node[bar, tile1=color1, minimum height=3ex, yshift=1.5ex] at (I1T1.south east -| B3) {};
\draw[thick, tile1=color1, yshift=0ex] (I1T1.south east -| C2) -- (I1T1.south east -| C3);

\node[bar, tile2=color1, minimum height=0ex, yshift=0ex] at (I1T2.south east -| B1) {};
\node[bar, tile2=color1, minimum height=3ex, yshift=1.5ex] at (I1T2.south east -| B2) {};
\node[bar, tile2=color1, minimum height=3ex, yshift=1.5ex] at (I1T2.south east -| B3) {};
\draw[thick, tile1=color1] (I1T2.south east -| C2) -- (I1T2.south east -| C3);

\node[bar, tile1=color2, minimum height=3ex, yshift=1.5ex] at (I2T1.south east -| B1) {};
\node[bar, tile1=color2, minimum height=0ex, yshift=0.0ex] at (I2T1.south east -| B2) {};
\node[bar, tile1=color2, minimum height=3ex, yshift=1.5ex] at (I2T1.south east -| B3) {};
\draw[thick, tile1=color2] (I2T1.south east -| C2) -- (I2T1.south east -| C3);

\node[bar, tile2=color2, minimum height=3ex, yshift=1.5ex] at (I2T2.south east -| B1) {};
\node[bar, tile2=color2, minimum height=2ex, yshift=1.0ex] at (I2T2.south east -| B2) {};
\node[bar, tile2=color2, minimum height=1ex, yshift=0.5ex] at (I2T2.south east -| B3) {};
\draw[thick, tile1=color2] (I2T2.south east -| C2) -- (I2T2.south east -| C3);

\node[bar, tile1=color3, minimum height=2ex, yshift=1.0ex] at (I3T1.south east -| B1) {};
\node[bar, tile1=color3, minimum height=2ex, yshift=1.0ex] at (I3T1.south east -| B2) {};
\node[bar, tile1=color3, minimum height=2ex, yshift=1.0ex] at (I3T1.south east -| B3) {};
\draw[thick, tile1=color3] (I3T1.south east -| C2) -- (I3T1.south east -| C3);

\node[bar, tile2=color3, minimum height=1.5ex, yshift=.75ex] at (I3T2.south east -| B1) {};
\node[bar, tile2=color3, minimum height=1.5ex, yshift=.75ex] at (I3T2.south east -| B2) {};
\node[bar, tile2=color3, minimum height=3ex, yshift=1.5ex] at (I3T2.south east -| B3) {};
\draw[thick, tile1=color3] (I3T2.south east -| C2) -- (I3T2.south east -| C3);

\node[coordinate, xshift=.75ex] at (C0 -| I3T2.east) (C8) {};
\node[coordinate, xshift=-.75ex] at (C0 -| C2) (C9) {};
\draw[arrow] (I1T1 -| C8) -- (I1T1 -| C9) node[pos=0.5,sloped,above] {\textsc{Softmax}};
\draw[arrow] (I2T1 -| C8) -- (I2T1 -| C9);
\draw[arrow] (I3T1 -| C8) -- (I3T1 -| C9);
\draw[arrow] (I1T2 -| C8) -- (I1T2 -| C9);
\draw[arrow] (I2T2 -| C8) -- (I2T2 -| C9);
\draw[arrow] (I3T2 -| C8) -- (I3T2 -| C9);


\node[coordinate] at ($(C2)+(11.5ex,0ex)$) (C4) {};
\node[coordinate] at ($(B1)+(11.5ex,0ex)$) (B4) {};
\node[coordinate] at ($(B2)+(11.5ex,0ex)$) (B5) {};
\node[coordinate] at ($(B3)+(11.5ex,0ex)$) (B6) {};
\node[coordinate] at ($(C3)+(11.5ex,0ex)$) (C5) {};

\node[bar, tile1=color1, minimum height=0ex, yshift=0ex] at (I1T2.east -| B4) {};
\node[bar, tile1=color1, minimum height=3ex, yshift=1.5ex] at (I1T2.east -| B5) {};
\node[bar, tile1=color1, minimum height=3ex, yshift=1.5ex] at (I1T2.east -| B6) {};
\draw[thick, tile1=color1] (I1T2.east -| C4) -- (I1T2.east -| C5);

\node[bar, tile1=color2, minimum height=3ex, yshift=1.5ex] at (I2T2.east -| B4) {};
\node[bar, tile1=color2, minimum height=1ex, yshift=.5ex] at (I2T2.east -| B5) {};
\node[bar, tile1=color2, minimum height=2ex, yshift=1.ex] at (I2T2.east -| B6) {};
\draw[thick, tile1=color2] (I2T2.east -| C4) -- (I2T2.east -| C5);

\node[bar, tile1=color3, minimum height=1.75ex, yshift=.875ex] at (I3T2.east -| B4) {};
\node[bar, tile1=color3, minimum height=1.75ex, yshift=.875ex] at (I3T2.east -| B5) {};
\node[bar, tile1=color3, minimum height=2.5ex, yshift=1.25ex] at (I3T2.east -| B6) {};
\draw[thick, tile1=color3] (I3T2.east -| C4) -- (I3T2.east -| C5);


\node[coordinate] at (I2T2.north east -| C3) (C6) {};
\node[coordinate] at (I2T2.north east -| C4) (C7) {};
\draw[arrow] ($(C6)+(1.ex,0)$) -- ($(C7)+(-0.5ex,0)$) node[pos=0.5,sloped,above] {};

\node[coordinate] at (I1T2.north east -| C3) (C62) {};
\node[coordinate] at (I1T2.north east -| C4) (C72) {};
\draw[arrow] ($(C62)+(1.ex,0)$) -- ($(C72)+(-0.5ex,0)$) node[pos=0.5,sloped,above] {\textsc{Ensemble}} node[pos=0.5,sloped,below] {\textsc{(Mean)}};

\node[coordinate] at (I3T2.north east -| C3) (C63) {};
\node[coordinate] at (I3T2.north east -| C4) (C73) {};
\draw[arrow] ($(C63)+(1.ex,0)$) -- ($(C73)+(-0.5ex,0)$) node[pos=0.5,sloped,above] {};


\node[tinypatch, tile1=color2, above left=10.ex and -1.75ex of P1] (P02) {};
\node[tinypatch, tile1=color1, above=0.25ex of P02.north] (P01) {};
\node[tinypatch, tile1=color3, below=0.25ex of P02.south] (P03) {};

\node[op, right=2.15ex of P02, align=center, text width=9.ex] (V1) {\textsc{Transformer \\ Block}};
\draw[arrow] ($(P02.east)+(.5ex,0)$) -- ($(V1.west)+(-0.5ex,0)$);
\node[above right=-0.5ex and -0.5ex of V1.north west] {$(n{-}3) \times$};

\node[tinypatch, tile1=color2, right=1.9ex of V1] (P12) {};
\node[tinypatch, tile1=color1, above=0.25ex of P12.north] (P11) {};
\node[tinypatch, tile1=color3, below=0.25ex of P12.south] (P13) {};
\draw[line] ($(V1.east)+(.5ex,0)$) -- ($(P12.west)+(-0.25ex,0)$);


\node[op, right=3.8ex of P12] (N1) {\textsc{Norm}};
\node[op, right=2.5ex of N1] (A1) {\textsc{MSA}};
\node[draw, circle, right=2.5ex of A1, inner sep=0.15ex] (S1) {\textsc{+}};
\node[op, right=2.5ex of S1] (N2) {\textsc{Norm}};
\node[op, right=2.5ex of N2, draw=mplred, thick] (G1) {\textsc{MoE}};
\node[draw, circle, right=2.5ex of G1, inner sep=0.15ex] (S2) {\textsc{+}};

\draw[arrow] ($(P12.east)+(.25ex,0)$) -- ($(N1.west)+(-0.5ex,0)$);
\draw[arrow] ($(N1.east)+(.5ex,0)$) -- ($(A1.west)+(-0.5ex,0)$);
\draw[arrow] ($(A1.east)+(.5ex,0)$) -- ($(S1.west)+(-0.5ex,0)$);
\draw[arrow] ($(S1.east)+(.5ex,0)$) -- ($(N2.west)+(-0.5ex,0)$);
\draw[arrow] ($(N2.east)+(.5ex,0)$) -- ($(G1.west)+(-0.5ex,0)$);
\draw[arrow] ($(G1.east)+(.5ex,0)$) -- ($(S2.west)+(-0.5ex,0)$);
\node[coordinate, left=1.5ex of N1] (C10) {}; 
\draw[arrow] (C10) --  +(0ex,2.5ex) -| ($(S1.north)+(0ex,0.5ex)$);
\node[coordinate, left=1.5ex of N2] (C11) {}; 
\draw[arrow] (C11) --  +(0ex,2.5ex) -| ($(S2.north)+(0ex,0.5ex)$);

\node[coordinate] at (G1.north -| S2) (C12) {}; 
\draw[line, semithick] ($(N1.south west)+(-2.4ex,-.5ex)$) rectangle ($(C12.north east)+(2.ex,3.ex)$);
\node[above right=.75ex and -7.ex of N1] (PM1) {\textsc{MoE Block}}; 

\node[tinypatch, tile1=color2, right=2.4ex of S2] (P32) {};
\node[tinypatch, tile1=color1, above=0.25ex of P32.north] (P31) {};
\node[tinypatch, tile1=color3, below=0.25ex of P32.south] (P33) {};
\node[tinypatch, tile2=color2, right=0.25ex of P32.east] (P32T) {};
\node[tinypatch, tile2=color1, above=0.25ex of P32T.north] (P31T) {};
\node[tinypatch, tile2=color3, below=0.25ex of P32T.south] (P33T) {};
\node[op, right=2.15ex of P32T, align=center, text width=9.ex] (V2) {\textsc{Transformer \\ Block}};
\draw[line] ($(S2.east)+(.5ex,0)$) -- ($(P32.west)+(-0.25ex,0)$);
\draw[arrow] ($(P32T.east)+(.25ex,0)$) -- ($(V2.west)+(-0.5ex,0)$);


\node[tinypatch, tile1=color2, right=1.9ex of V2] (P42) {};
\node[tinypatch, tile1=color1, above=0.25ex of P42.north] (P41) {};
\node[tinypatch, tile1=color3, below=0.25ex of P42.south] (P43) {};
\node[tinypatch, tile2=color2, right=0.25ex of P42.east] (P42T) {};
\node[tinypatch, tile2=color1, above=0.25ex of P42T.north] (P41T) {};
\node[tinypatch, tile2=color3, below=0.25ex of P42T.south] (P43T) {};
\node[op, right=2.15ex of P42T, align=center, text width=4.5ex] (PM2) {\textsc{MoE \\ Block}};

\draw[line] ($(V2.east)+(.5ex,0)$) -- ($(P42.west)+(-0.25ex,0)$);
\draw[arrow] ($(P42T.east)+(.25ex,0)$) -- ($(PM2.west)+(-0.5ex,0)$);

\node[tinypatch, tile1=color2, right=1.9ex of PM2] (P52) {};
\node[tinypatch, tile1=color1, above=0.25ex of P52.north] (P51) {};
\node[tinypatch, tile1=color3, below=0.25ex of P52.south] (P53) {};
\node[tinypatch, tile2=color2, right=0.25ex of P52.east] (P52T) {};
\node[tinypatch, tile2=color1, above=0.25ex of P52T.north] (P51T) {};
\node[tinypatch, tile2=color3, below=0.25ex of P52T.south] (P53T) {};
\node[op, right=2.15ex of P52T, draw=mplpurple, thick] (CLS) {\textsc{Classifier}};
\draw[line] ($(PM2.east)+(.5ex,0)$) -- ($(P52.west)+(-0.25ex,0)$);
\draw[arrow] ($(P52T.east)+(.25ex,0)$) -- ($(CLS.west)+(-0.5ex,0)$);





\node[coordinate] (C20) at (P1T1.north -| P2.west) {};
\node[coordinate] (C21) at (P3T2.south -| C5) {};
\node[coordinate] (C22) at (P3T2.south -| C3) {};


\draw[line, thick, mplred!33] ($(C20.north west)+(-1.ex, 1.ex)$) rectangle ($(O3T2.south east)+(1.ex,-1.ex)$);
\draw[line, thick, mplred] ($(P1T1.north west)+(-1.ex, 1.ex)$) rectangle ($(O3T2.south east)+(1.ex,-1.ex)$);
\draw[line, thick, mplpurple] ($(I1T1.north west)+(-1.ex, 1.ex)$) rectangle ($(C21)+(1.ex,-1.ex)$);

\node[below left=-1.5ex and -1.5ex of P3T2.west, text width=10ex, mplred!66] {\textsc{\nth{1} MoE \\ block only}};


